Birational classification for algebraic tori

We give a stably birational classification for algebraic tori of dimensions $3$ and $4$ over a field $k$. First, we define the weak stably equivalence of algebraic tori and show that there exist $13$ (resp. $128$) weak stably equivalent classes of algebraic tori $T$ of dimension $3$ (resp. $4$) which are not stably rational by computing some cohomological stably birational invariants, e.g. the Brauer-Grothendieck group of $X$ where $X$ is a smooth compactification of $T$, provided by Kunyavskii, Skorobogatov and Tsfasman. We make a procedure to compute such stably birational invariants effectively and the computations are done by using the computer algebra system GAP. Second, we define the $p$-part of the flabby class $[\hat{T}]^{fl}$ as a $\mathbb{Z}_p[{\rm Syl}_p(G)]$-lattice and prove that they are faithful and indecomposable $\mathbb{Z}_p[{\rm Syl}_p(G)]$-lattices unless it vanishes for $p=2$ (resp. $p=2,3$) in dimension $3$ (resp. $4$) via $p$-adic analysis. The $\mathbb{Z}_p$-ranks of them are also given. Third, we give a necessary and sufficient condition for which two not stably rational algebraic tori $T$ and $T^\prime$ of dimensions $3$ (resp. $4$) are stably birationally equivalent in terms of the splitting fields and the weak stably equivalent classes of $T$ and $T^\prime$. In particular, the splitting fields of them should coincide if $\hat{T}$ and $\hat{T}^\prime$ are indecomposable. Forth, for each $7$ cases of not stably but retract rational algebraic tori of dimension $4$, we find an algebraic torus $T^\prime$ of dimension $4$ which satisfies that $T\times_k T^\prime$ is stably rational. Finally, we give a criteria to determine whether two algebraic tori $T$ and $T^\prime$ of general dimensions are stably birationally equivalent when $T$ (resp. $T^\prime$) is stably birationally equivalent to some algebraic torus $T^{\prime\prime}$ of dimension up to $4$.

==> (inline-0) <==
\begin{longtable}{ll}
$i$ & $N_{3,j}\leq N_{3,i}$\\\hline
\endfirsthead
$1$ & $\bm{N_{3,1}}$\\
$2$ & $\bm{N_{3,1}}, \bm{N_{3,2}}$\\
$3$ & $\bm{N_{3,3}}$\\
$4$ & $\bm{N_{3,4}}$\\
$5$ & $\bm{N_{3,1}}, \bm{N_{3,5}}$\\
$6$ & $\bm{N_{3,1}}, \bm{N_{3,6}}$\\
$7$ & $N_{3,1}, \bm{N_{3,2}}, \bm{N_{3,3}}, \bm{N_{3,4}}, \bm{N_{3,5}}, \bm{N_{3,6}}, \bm{N_{3,7}}$\\
$8$ & $N_{3,1}, \bm{N_{3,8}}$\\
$9$ & $N_{3,1}, N_{3,2}, N_{3,8}, \bm{N_{3,9}}$\\
$10$ & $N_{3,3}, \bm{N_{3,10}}$\\
$11$ & $N_{3,1}, N_{3,5}, N_{3,8}, \bm{N_{3,11}}$\\
$12$ & $N_{3,1}, N_{3,5}, \bm{N_{3,12}}$\\
$13$ & $N_{3,1}, N_{3,6}, N_{3,8}, \bm{N_{3,13}}$\\
$14$ & $N_{3,1}, N_{3,2}, N_{3,3}, N_{3,4}, N_{3,5}, N_{3,6}, N_{3,7}, N_{3,8}, N_{3,9}, N_{3,11}, N_{3,13}, \bm{N_{3,14}}$\\
$15$ & $N_{3,1}, N_{3,2}, N_{3,3}, N_{3,4}, N_{3,5}, N_{3,6}, N_{3,7}, \bm{N_{3,10}}, \bm{N_{3,12}}, \bm{N_{3,15}}$
\end{longtable}
}
\vspace*{2mm}

Table $11$: The groups $N_{31,j}\leq N_{31,i}$ $(1\leq i,j\leq 64)$
%\\
{\small 
\begin{longtable}{ll}
$i$ & $N_{31,j}\leq N_{31,i}$\\\hline
\endfirsthead
$1$ & $N_{31,1}$\\
$2$ & $N_{31,2}$\\
$3$ & $N_{31,1}, N_{31,3}$\\
$4$ & $N_{31,4}$\\
$5$ & $N_{31,5}$\\
$6$ & $N_{31,4}, N_{31,6}$\\
$7$ & $N_{31,7}, N_{31,}$\\
$8$ & $N_{31,4}, N_{31,8}$\\
$9$ & $N_{31,9}$\\
$10$ & $N_{31,1}, N_{31,10}$\\
$11$ & $N_{31,1}, N_{31,4}, N_{31,11}$\\
$12$ & $N_{31,2}, N_{31,5}, N_{31,7}, N_{31,9}, N_{31,12}$\\
$13$ & $N_{31,1}, N_{31,3}, N_{31,4}, N_{31,6}, N_{31,8}, N_{31,10}, N_{31,11}, N_{31,13}$\\
$14$ & $N_{31,14}$\\
$15$ & $N_{31,1}, N_{31,15}$\\
$16$ & $N_{31,1}, N_{31,16}$\\
$17$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,14}, N_{31,15}, N_{31,16}, N_{31,17}$\\
$18$ & $N_{31,18}$\\
$19$ & $N_{31,4}, N_{31,19}$\\
$20$ & $N_{31,1}, N_{31,20}$\\
$21$ & $N_{31,4}, N_{31,21}$\\
$22$ & $N_{31,1}, N_{31,22}$\\
$23$ & $N_{31,1}, N_{31,3}, N_{31,5}, N_{31,18}, N_{31,20}, N_{31,22}, N_{31,23}$\\
$24$ & $N_{31,2}, N_{31,4}, N_{31,6}, N_{31,18}, N_{31,19}, N_{31,21}, N_{31,24}$\\
$25$ & $N_{31,25}$\\
$26$ & $N_{31,26}$\\
$27$ & $N_{31,4}, N_{31,27}$\\
$28$ & $N_{31,4}, N_{31,28}$\\
$29$ & $N_{31,14}, N_{31,18}, N_{31,25}, N_{31,26}, N_{31,29}$\\
$30$ & $N_{31,4}, N_{31,7}, N_{31,8}, N_{31,19}, N_{31,25}, N_{31,28}, N_{31,30}$\\
$31$ & $N_{31,1}, N_{31,4}, N_{31,11}, N_{31,15}, N_{31,19}, N_{31,20}, N_{31,27}, N_{31,31}$\\
$32$ & $N_{31,4}, N_{31,8}, N_{31,9}, N_{31,21}, N_{31,26}, N_{31,27}, N_{31,32}$\\
$33$ & $N_{31,1}, N_{31,7}, N_{31,10}, N_{31,15}, N_{31,22}, N_{31,26}, N_{31,33}$\\
$34$ & $N_{31,1}, N_{31,9}, N_{31,10}, N_{31,16}, N_{31,20}, N_{31,25}, N_{31,34}$\\
$35$ & $N_{31,1}, N_{31,4}, N_{31,11}, N_{31,16}, N_{31,21}, N_{31,22}, N_{31,28}, N_{31,35}$\\
$36$ & $N_{31,4}, N_{31,5}, N_{31,6}, N_{31,14}, N_{31,27}, N_{31,28}, N_{31,36}$\\
$37$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,4}, N_{31,5}, N_{31,6}, N_{31,7}, N_{31,8}, N_{31,9}, N_{31,10}, N_{31,11}, N_{31,12}, N_{31,13}$,\\
 & $N_{31,14}, N_{31,15}, N_{31,16}, N_{31,17}, N_{31,18}, N_{31,19}, N_{31,20}, N_{31,21}, N_{31,22}, N_{31,23}, N_{31,24}, N_{31,25}$,\\ 
 & $N_{31,26}, N_{31,27}, N_{31,28}, N_{31,29}, N_{31,30}, N_{31,31}, N_{31,32}, N_{31,33}, N_{31,34}, N_{31,35}, N_{31,36}, N_{31,37}$\\
$38$ & $N_{31,4}, N_{31,38}$\\
$39$ & $N_{31,5}, N_{31,39}$\\
$40$ & $N_{31,4}, N_{31,6}, N_{31,38}, N_{31,40}$\\
$41$ & $N_{31,4}, N_{31,19}, N_{31,38}, N_{31,41}$\\
$42$ & $N_{31,1}, N_{31,22}, N_{31,42}$\\
$43$ & $N_{31,4}, N_{31,21}, N_{31,38}, N_{31,43}$\\
$44$ & $N_{31,1}, N_{31,3}, N_{31,5}, N_{31,18}, N_{31,20}, N_{31,22}, N_{31,23}, N_{31,39}, N_{31,42}, N_{31,44}$\\
$45$ & $N_{31,2}, N_{31,4}, N_{31,6}, N_{31,18}, N_{31,19}, N_{31,21}, N_{31,24}, N_{31,38}, N_{31,40}, N_{31,41}, N_{31,43}, N_{31,45}$\\
$46$ & $N_{31,7}, N_{31,46}$\\
$47$ & $N_{31,4}, N_{31,8}, N_{31,38}, N_{31,47}$\\
$48$ & $N_{31,1}, N_{31,4}, N_{31,11}, N_{31,38}, N_{31,48}$\\
$49$ & $N_{31,4}, N_{31,28}, N_{31,49}$\\
$50$ & $N_{31,4}, N_{31,28}, N_{31,38}, N_{31,50}$\\
$51$ & $N_{31,4}, N_{31,27}, N_{31,38}, N_{31,51}$\\
$52$ & $N_{31,2}, N_{31,5}, N_{31,7}, N_{31,9}, N_{31,12}, N_{31,39}, N_{31,46}, N_{31,52}$\\
$53$ & $N_{31,1}, N_{31,3}, N_{31,4}, N_{31,6}, N_{31,8}, N_{31,10}, N_{31,11}, N_{31,13}, N_{31,38}, N_{31,40}, N_{31,47}, N_{31,48}, N_{31,53}$\\
$54$ & $N_{31,4}, N_{31,5}, N_{31,6}, N_{31,14}, N_{31,27}, N_{31,28}, N_{31,36}, N_{31,39}, N_{31,49}, N_{31,54}$\\
$55$ & $N_{31,4}, N_{31,5}, N_{31,6}, N_{31,14}, N_{31,27}, N_{31,28}, N_{31,36}, N_{31,38}, N_{31,40}, N_{31,50}, N_{31,51}, N_{31,55}$\\
$56$ & $N_{31,4}, N_{31,7}, N_{31,8}, N_{31,19}, N_{31,25}, N_{31,28}, N_{31,30}, N_{31,46}, N_{31,49}, N_{31,56}$\\
$57$ & $N_{31,4}, N_{31,7}, N_{31,8}, N_{31,19}, N_{31,25}, N_{31,28}, N_{31,30}, N_{31,38}, N_{31,41}, N_{31,47}, N_{31,50}, N_{31,57}$\\
$58$ & $N_{31,1}, N_{31,7}, N_{31,10}, N_{31,15}, N_{31,22}, N_{31,26}, N_{31,33}, N_{31,42}, N_{31,46}, N_{31,58}$\\
$59$ & $N_{31,4}, N_{31,8}, N_{31,9}, N_{31,21}, N_{31,26}, N_{31,27}, N_{31,32}, N_{31,38}, N_{31,43}, N_{31,47}, N_{31,51}, N_{31,59}$\\
$60$ & $N_{31,1}, N_{31,4}, N_{31,11}, N_{31,15}, N_{31,19}, N_{31,20}, N_{31,27}, N_{31,31}, N_{31,38}, N_{31,41}, N_{31,48}, N_{31,51}, N_{31,60}$\\
$61$ & $N_{31,1}, N_{31,4}, N_{31,11}, N_{31,16}, N_{31,21}, N_{31,22}, N_{31,28}, N_{31,35}, N_{31,42}, N_{31,49}, N_{31,61}$\\
$62$ & $N_{31,1}, N_{31,4}, N_{31,11}, N_{31,16}, N_{31,21}, N_{31,22}, N_{31,28}, N_{31,35}, N_{31,38}, N_{31,43}, N_{31,48}, N_{31,50}, N_{31,62}$\\
$63$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,4}, N_{31,5}, N_{31,6}, N_{31,7}, N_{31,8}, N_{31,9}, N_{31,10}, N_{31,11}, N_{31,12}, N_{31,13}, N_{31,14}$,\\
 & $N_{31,15}, N_{31,16}, N_{31,17}, N_{31,18}, N_{31,19}, N_{31,20}, N_{31,21}, N_{31,22}, N_{31,23}, N_{31,24}, N_{31,25}, N_{31,26}, N_{31,27}$,\\
 & $N_{31,28}, N_{31,29}, N_{31,30}, N_{31,31}, N_{31,32}, N_{31,33}, N_{31,34}, N_{31,35}, N_{31,36}, N_{31,37}, N_{31,39}, N_{31,42}, N_{31,44}$,\\ 
 & $N_{31,46}, N_{31,49}, N_{31,52}, N_{31,54}, N_{31,56}, N_{31,58}, N_{31,61}, N_{31,63}$\\
$64$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,4}, N_{31,5}, N_{31,6}, N_{31,7}, N_{31,8}, N_{31,9}, N_{31,10}, N_{31,11}, N_{31,12}, N_{31,13}, N_{31,14}$,\\ 
 & $N_{31,15}, N_{31,16}, N_{31,17}, N_{31,18}, N_{31,19}, N_{31,20}, N_{31,21}, N_{31,22}, N_{31,23}, N_{31,24}, N_{31,25}, N_{31,26}, N_{31,27}$,\\ 
 & $N_{31,28}, N_{31,29}, N_{31,30}, N_{31,31}, N_{31,32}, N_{31,33}, N_{31,34}, N_{31,35}, N_{31,36}, N_{31,37}, N_{31,38}, N_{31,40}, N_{31,41}$,\\ 
& $N_{31,43}, N_{31,45}, N_{31,47}, N_{31,48}, N_{31,50}, N_{31,51}, N_{31,53}, N_{31,55}, N_{31,57}, N_{31,59}, N_{31,60}, N_{31,62}, N_{31,64}$
\end{longtable}
}
\vspace*{2mm}

%\newpage
Table $12$: The groups $N_{31,l}, N_{4,j}, I_{4,m}\leq N_{4,i}$ 
$(1\leq i,j\leq 152, 1\leq l\leq 64, 1\leq m\leq 7)$ 
(see Theorem \ref{thmain4} for the ``bold'' cases)%\
%\\
{\small 
\begin{longtable}{ll}
$i$ & $N_{31,j}, N_{4,j}, I_{4,j}\leq N_{4,i}$\\\hline
\endfirsthead
$1$ & $\bm{N_{4,1}}$\\
$2$ & $\bm{N_{4,2}}$\\
$3$ & $\bm{N_{4,1}}, \bm{N_{4,3}}$\\
$4$ & $\bm{N_{4,4}}$\\
$5$ & $\bm{N_{4,5}}$\\
$6$ & $\bm{N_{4,1}}, \bm{N_{4,6}}$\\
$7$ & $\bm{N_{4,7}}$\\
$8$ & $\bm{N_{31,1}}, \bm{N_{4,1}}, \bm{N_{4,8}}$\\
$9$ & $\bm{N_{31,1}}, \bm{N_{4,9}}$\\
$10$ & $N_{31,2}, N_{4,2}, N_{4,5}, N_{4,7}, \bm{N_{4,10}}$\\
$11$ & $N_{31,1}, \bm{N_{31,2}}, \bm{N_{31,3}}, N_{4,1}, \bm{N_{4,3}}, \bm{N_{4,6}}, \bm{N_{4,8}}, \bm{N_{4,11}}$\\
$12$ & $N_{31,1}, \bm{N_{31,3}}, \bm{N_{4,4}}, \bm{N_{4,9}}, \bm{N_{4,12}}$\\
$13$ & $\bm{N_{4,13}}$\\
$14$ & $\bm{N_{4,14}}$\\
$15$ & $\bm{N_{4,1}}, \bm{N_{4,15}}$\\
$16$ & $\bm{N_{31,1}}, \bm{N_{4,16}}$\\
$17$ & $\bm{N_{4,1}}, \bm{N_{4,17}}$\\
$18$ & $\bm{N_{31,1}}, \bm{N_{4,18}}$\\
$19$ & $N_{31,1}, \bm{N_{31,3}}, \bm{N_{4,2}}, \bm{N_{4,13}}, \bm{N_{4,16}}, \bm{N_{4,19}}$\\
$20$ & $\bm{N_{31,2}}, N_{4,1}, \bm{N_{4,3}}, \bm{N_{4,13}}, \bm{N_{4,15}}, \bm{N_{4,17}}, \bm{N_{4,20}}$\\
$21$ & $\bm{N_{31,1}}, N_{31,3}, \bm{N_{4,1}}, N_{4,3}, N_{4,14}, N_{4,18}, \bm{N_{4,21}}$\\
$22$ & $\bm{N_{31,2}}, \bm{N_{4,4}}, \bm{N_{4,14}}, \bm{N_{4,22}}$\\
$23$ & $\bm{N_{4,23}}$\\
$24$ & $\bm{N_{4,24}}$\\
$25$ & $\bm{N_{4,1}}, \bm{N_{4,25}}$\\
$26$ & $\bm{N_{4,1}}, \bm{N_{4,26}}$\\
$27$ & $N_{31,2}, N_{31,14}, N_{4,13}, N_{4,23}, N_{4,24}, \bm{N_{4,27}}$\\
$28$ & $\bm{N_{31,1}}, \bm{N_{31,3}}, \bm{N_{31,14}}, \bm{N_{4,14}}, \bm{N_{4,28}}$\\
$29$ & $N_{4,1}, \bm{N_{4,5}}, \bm{N_{4,6}}, \bm{N_{4,15}}, \bm{N_{4,23}}, \bm{N_{4,26}}, \bm{N_{4,29}}$\\
$30$ & $N_{4,1}, \bm{N_{4,6}}, \bm{N_{4,7}}, \bm{N_{4,17}}, \bm{N_{4,24}}, \bm{N_{4,25}}, \bm{N_{4,30}}$\\
$31$ & $N_{31,1}, \bm{N_{31,15}}, N_{4,1}, \bm{N_{4,5}}, \bm{N_{4,8}}, \bm{N_{4,15}}, \bm{N_{4,16}}, \bm{N_{4,24}}, \bm{N_{4,25}}, \bm{N_{4,31}}$\\
$32$ & $\bm{N_{31,1}}, \bm{N_{31,15}}, \bm{N_{4,9}}, \bm{N_{4,18}}, \bm{N_{4,32}}$\\
$33$ & $N_{31,1}, \bm{N_{31,16}}, N_{4,1}, \bm{N_{4,7}}, \bm{N_{4,8}}, \bm{N_{4,16}}, \bm{N_{4,17}}, \bm{N_{4,23}}, \bm{N_{4,26}}, \bm{N_{4,33}}$\\
$34$ & $\bm{N_{31,1}}, \bm{N_{31,16}}, \bm{N_{4,9}}, \bm{N_{4,18}}, \bm{N_{4,34}}$\\
$35$ & $\bm{N_{31,14}}, N_{4,1}, \bm{N_{4,2}}, \bm{N_{4,3}}, \bm{N_{4,25}}, \bm{N_{4,26}}, \bm{N_{4,35}}$\\
$36$ & $N_{31,14}, \bm{N_{4,1}}, N_{4,3}, N_{4,4}, \bm{N_{4,36}}$\\
$37$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,14}, N_{31,15}, N_{31,16}, \bm{N_{31,17}}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,5}, N_{4,6}, N_{4,7}, N_{4,8}, \bm{N_{4,10}}$,\\
& $\bm{N_{4,11}}, N_{4,13}, N_{4,15}, N_{4,16}, N_{4,17}, \bm{N_{4,19}}, \bm{N_{4,20}}, N_{4,23}, N_{4,24}, N_{4,25}, N_{4,26}, \bm{N_{4,27}}, \bm{N_{4,29}}, \bm{N_{4,30}}, \bm{N_{4,31}}$,\\ 
& $\bm{N_{4,33}}, \bm{N_{4,35}}, \bm{N_{4,37}}$\\
$38$ & $N_{31,1}, \bm{N_{31,2}}, \bm{N_{31,3}}, \bm{N_{31,14}}, \bm{N_{31,15}}, \bm{N_{31,16}}, N_{31,17}, N_{4,1}, \bm{N_{4,3}}, \bm{N_{4,4}}, \bm{N_{4,6}}, \bm{N_{4,8}}, \bm{N_{4,9}}, N_{4,11}, N_{4,12}$,\\ 
& $\bm{N_{4,14}}, \bm{N_{4,18}}, N_{4,21}, N_{4,22}, N_{4,28}, N_{4,32}, N_{4,34}, N_{4,36}, \bm{N_{4,38}}$\\
$39$ & $\bm{N_{4,39}}$\\
$40$ & $\bm{N_{31,1}}, \bm{N_{31,3}}, \bm{N_{4,13}}, \bm{N_{4,39}}, \bm{N_{4,40}}$\\
$41$ & $N_{31,2}, N_{4,14}, N_{4,39}, \bm{N_{4,41}}$\\
$42$ & $N_{4,4}, N_{4,13}, \bm{N_{4,42}}$\\
$43$ & $N_{4,1}, \bm{N_{4,3}}, \bm{N_{4,13}}, \bm{N_{4,14}}, \bm{N_{4,43}}$\\
$44$ & $N_{4,2}, N_{4,14}, \bm{N_{4,44}}$\\
$45$ & $\bm{N_{4,1}}, N_{4,3}, N_{4,39}, \bm{N_{4,45}}$\\
$46$ & $\bm{N_{4,2}}, \bm{N_{4,4}}, \bm{N_{4,39}}, \bm{N_{4,46}}$\\
$47$ & $N_{31,1}, \bm{N_{31,3}}, \bm{N_{4,2}}, \bm{N_{4,4}}, \bm{N_{4,9}}, N_{4,12}, \bm{N_{4,13}}, \bm{N_{4,16}}, N_{4,19}, \bm{N_{4,39}}, N_{4,40}, N_{4,42}, N_{4,46}, \bm{N_{4,47}}$\\
$48$ & $N_{31,1}, \bm{N_{31,2}}, \bm{N_{31,3}}, N_{4,1}, \bm{N_{4,3}}, \bm{N_{4,6}}, \bm{N_{4,8}}, N_{4,11}, \bm{N_{4,13}}, \bm{N_{4,14}}, \bm{N_{4,15}}, \bm{N_{4,17}}, \bm{N_{4,18}}, N_{4,20}, N_{4,21}$,\\ 
& $\bm{N_{4,39}}, N_{4,40}, N_{4,41}, N_{4,43}, N_{4,45}, \bm{N_{4,48}}$\\
$49$ & $N_{31,2}, N_{4,2}, N_{4,4}, N_{4,5}, N_{4,7}, N_{4,10}, N_{4,14}, N_{4,22}, N_{4,39}, N_{4,41}, N_{4,44}, N_{4,46}, \bm{N_{4,49}}$\\
$50$ & $\bm{N_{31,14}}, \bm{N_{4,13}}, \bm{N_{4,14}}, \bm{N_{4,50}}$\\
$51$ & $\bm{N_{31,14}}, \bm{N_{4,39}}, \bm{N_{4,51}}$\\
$52$ & $N_{31,1}, \bm{N_{31,2}}, \bm{N_{31,3}}, \bm{N_{31,14}}, \bm{N_{31,15}}, \bm{N_{31,16}}, N_{31,17}, \bm{N_{4,13}}, \bm{N_{4,14}}, \bm{N_{4,23}}, \bm{N_{4,24}}, N_{4,27}, N_{4,28}, \bm{N_{4,39}}$,\\ 
& $N_{4,40}, N_{4,41}, N_{4,50}, N_{4,51}, \bm{N_{4,52}}$\\
$53$ & $N_{31,1}, \bm{N_{31,3}}, \bm{N_{31,14}}, N_{4,1}, \bm{N_{4,2}}, \bm{N_{4,3}}, \bm{N_{4,13}}, \bm{N_{4,14}}, \bm{N_{4,16}}, \bm{N_{4,18}}, N_{4,19}, N_{4,21}, \bm{N_{4,25}}, \bm{N_{4,26}}, N_{4,28}$,\\ 
& $N_{4,35}, N_{4,43}, N_{4,44}, N_{4,50}, \bm{N_{4,53}}$\\
$54$ & $N_{31,2}, N_{31,14}, N_{4,1}, N_{4,3}, N_{4,4}, N_{4,13}, N_{4,14}, N_{4,15}, N_{4,17}, \bm{N_{4,20}}, \bm{N_{4,22}}, N_{4,23}, N_{4,24}, \bm{N_{4,27}}, \bm{N_{4,36}}$,\\ 
& $\bm{N_{4,42}}, \bm{N_{4,43}}, \bm{N_{4,50}}, \bm{N_{4,54}}$\\
$55$ & $N_{31,14}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,25}, N_{4,26}, \bm{N_{4,35}}, \bm{N_{4,36}}, N_{4,39}, \bm{N_{4,45}}, \bm{N_{4,46}}, \bm{N_{4,51}}, \bm{N_{4,55}}$\\
$56$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,14}, N_{31,15}, N_{31,16}, \bm{N_{31,17}}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,5}, N_{4,6}, N_{4,7}, N_{4,8}, N_{4,9}$,\\ 
& $\bm{N_{4,10}}, \bm{N_{4,11}}, \bm{N_{4,12}}, N_{4,13}, N_{4,14}, N_{4,15}, N_{4,16}, N_{4,17}, N_{4,18}, \bm{N_{4,19}}, \bm{N_{4,20}}, \bm{N_{4,21}}, \bm{N_{4,22}}, N_{4,23}, N_{4,24}$,\\ 
& $N_{4,25}, N_{4,26}, \bm{N_{4,27}}, \bm{N_{4,28}}, \bm{N_{4,29}}, \bm{N_{4,30}}, \bm{N_{4,31}}, \bm{N_{4,32}}, \bm{N_{4,33}}, \bm{N_{4,34}}, \bm{N_{4,35}}, \bm{N_{4,36}}, N_{4,37}, N_{4,38}, N_{4,39}$,\\ 
& $\bm{N_{4,40}}, \bm{N_{4,41}}, \bm{N_{4,42}}, \bm{N_{4,43}}, \bm{N_{4,44}}, \bm{N_{4,45}}, \bm{N_{4,46}}, N_{4,47}, N_{4,48}, N_{4,49}, \bm{N_{4,50}}, \bm{N_{4,51}}, N_{4,52}, N_{4,53}, N_{4,54}$,\\ 
& $N_{4,55}, \bm{N_{4,56}}$\\
$57$ & $\bm{N_{4,57}}$\\
$58$ & $N_{4,57}, \bm{N_{4,58}}$\\
$59$ & $N_{4,57}, \bm{N_{4,59}}$\\
$60$ & $N_{4,57}, \bm{N_{4,60}}$\\
$61$ & $N_{4,57}, \bm{N_{4,61}}$\\
$62$ & $N_{4,57}, \bm{N_{4,62}}$\\
$63$ & $N_{4,57}, \bm{N_{4,58}}, \bm{N_{4,59}}, \bm{N_{4,60}}, \bm{N_{4,63}}$\\
$64$ & $N_{4,57}, \bm{N_{4,58}}, \bm{N_{4,61}}, \bm{N_{4,62}}, \bm{N_{4,64}}$\\
$65$ & $N_{4,57}, N_{4,59}, N_{4,51}, \bm{N_{4,65}}$\\
$66$ & $N_{4,57}, \bm{N_{4,59}}, \bm{N_{4,60}}, \bm{N_{4,62}}, \bm{N_{4,66}}$\\
$67$ & $N_{4,57}, N_{4,60}, N_{4,61}, \bm{N_{4,67}}$\\
$68$ & %$N_{4,57}, 
$N_{4,57}, N_{4,58}, N_{4,59}, N_{4,60}, N_{4,61}, N_{4,62}, \bm{N_{4,63}}, \bm{N_{4,64}}, \bm{N_{4,65}}, \bm{N_{4,66}}, \bm{N_{4,67}}, \bm{N_{4,68}}$\\
$69$ & $N_{4,2}, \bm{N_{4,69}}$\\
$70$ & $N_{4,4}, \bm{N_{4,70}}$\\
$71$ & $N_{31,1}, N_{4,16}, \bm{N_{4,71}}$\\
$72$ & $N_{31,1}, N_{31,3}, N_{4,2}, N_{4,13}, N_{4,16}, N_{4,19}, \bm{N_{4,69}}, \bm{N_{4,71}}, \bm{N_{4,72}}$\\
$73$ & $N_{31,2}, N_{4,4}, N_{4,14}, N_{4,22}, N_{4,70}, \bm{N_{4,73}}$\\
$74$ & $N_{4,5}, \bm{N_{4,74}}$\\
$75$ & $N_{4,7}, \bm{N_{4,75}}$\\
$76$ & $N_{31,1}, N_{4,9}, \bm{N_{4,76}}$\\
$77$ & $N_{4,1}, N_{4,26}, \bm{N_{4,77}}$\\
$78$ & $N_{4,1}, N_{4,25}, \bm{N_{4,78}}$\\
$79$ & $N_{31,2}, N_{4,2}, N_{4,5}, N_{4,7}, N_{4,10}, N_{4,69}, N_{4,74}, N_{4,75}, \bm{N_{4,79}}$\\
$80$ & $N_{31,1}, N_{31,3}, N_{4,4}, N_{4,9}, N_{4,12}, \bm{N_{4,70}}, \bm{N_{4,76}}, \bm{N_{4,80}}$\\
$81$ & $N_{31,14}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,25}, N_{4,26}, N_{4,35}, N_{4,69}, N_{4,77}, N_{4,78}, \bm{N_{4,81}}$\\
$82$ & $N_{31,14}, N_{4,1}, N_{4,3}, N_{4,4}, N_{4,36}, N_{4,70}, \bm{N_{4,82}}$\\
$83$ & $N_{4,1}, N_{4,5}, N_{4,6}, N_{4,15}, N_{4,23}, N_{4,26}, N_{4,29}, \bm{N_{4,74}}, \bm{N_{4,77}}, \bm{N_{4,83}}$\\
$84$ & $N_{31,1}, N_{31,15}, N_{4,1}, N_{4,5}, N_{4,8}, N_{4,15}, N_{4,16}, N_{4,24}, N_{4,25}, N_{4,31}, N_{4,71}, N_{4,74}, N_{4,78}, \bm{N_{4,84}}$\\
$85$ & $N_{4,1}, N_{4,6}, N_{4,7}, N_{4,17}, N_{4,24}, N_{4,25}, N_{4,30}, \bm{N_{4,75}}, \bm{N_{4,78}}, \bm{N_{4,85}}$\\
$86$ & $N_{31,1}, \bm{N_{31,15}}, \bm{N_{4,9}}, \bm{N_{4,18}}, N_{4,32}, N_{4,76}, \bm{N_{4,86}}$\\
$87$ & $N_{31,1}, N_{31,16}, N_{4,1}, N_{4,7}, N_{4,8}, N_{4,16}, N_{4,17}, N_{4,23}, N_{4,26}, N_{4,33}, N_{4,71}, N_{4,75}, N_{4,77}, \bm{N_{4,87}}$\\
$88$ & $N_{31,1}, \bm{N_{31,16}}, \bm{N_{4,9}}, \bm{N_{4,18}}, N_{4,34}, N_{4,76}, \bm{N_{4,88}}$\\
$89$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,14}, N_{31,15}, N_{31,16}, N_{31,17}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,5}, N_{4,6}, N_{4,7}, N_{4,8}, N_{4,10}$,\\ 
& $N_{4,11}, N_{4,13}, N_{4,15}, N_{4,16}, N_{4,17}, N_{4,19}, N_{4,20}, N_{4,23}, N_{4,24}, N_{4,25}, N_{4,26}, N_{4,27}, N_{4,29}, N_{4,30}, N_{4,31}$,\\ 
& $N_{4,33}, N_{4,35}, N_{4,37}, N_{4,69}, N_{4,71}, \bm{N_{4,72}}, N_{4,74}, N_{4,75}, N_{4,77}, N_{4,78}, \bm{N_{4,79}}, \bm{N_{4,81}}, \bm{N_{4,83}}, \bm{N_{4,84}}, \bm{N_{4,85}}$,\\ 
& $\bm{N_{4,87}}, \bm{N_{4,89}}$\\
$90$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,14}, N_{31,15}, N_{31,16}, N_{31,17}, N_{4,1}, N_{4,3}, N_{4,4}, N_{4,6}, N_{4,8}, N_{4,9}, N_{4,11}, N_{4,12}$,\\ 
& $N_{4,14}, N_{4,18}, N_{4,21}, N_{4,22}, N_{4,28}, N_{4,32}, N_{4,34}, N_{4,36}, N_{4,38}, N_{4,70}, \bm{N_{4,73}}, N_{4,76}, \bm{N_{4,80}}, \bm{N_{4,82}}, \bm{N_{4,86}}$,\\ 
& $\bm{N_{4,88}}, \bm{N_{4,90}}$\\
$91$ & $N_{4,57}, \bm{N_{4,91}}$\\
$92$ & $N_{4,57}, \bm{N_{4,92}}$\\
$93$ & $N_{4,57}, \bm{N_{4,58}}, \bm{N_{4,91}}, \bm{N_{4,92}}, \bm{N_{4,93}}$\\
$94$ & $N_{4,57}, N_{4,61}, N_{4,91}, \bm{N_{4,94}}$\\
$95$ & $N_{4,57}, N_{4,61}, N_{4,92}, \bm{N_{4,95}}$\\
$96$ & $N_{4,57}, \bm{N_{4,62}}, \bm{N_{4,91}}, \bm{N_{4,92}}, \bm{N_{4,96}}$\\
$97$ & $N_{4,57}, N_{4,61}, \bm{N_{4,97}}$\\
$98$ & $N_{4,57}, N_{4,61}, \bm{N_{4,98}}$\\
$99$ & $N_{4,57}, N_{4,58}, N_{4,61}, N_{4,62}, \bm{N_{4,64}}, N_{4,91}, N_{4,92}, \bm{N_{4,93}}, \bm{N_{4,94}}, \bm{N_{4,95}}, \bm{N_{4,96}}, \bm{N_{4,99}}$\\
$100$ & $N_{4,57}, N_{4,58}, N_{4,61}, N_{4,62}, \bm{N_{4,64}}, \bm{N_{4,97}}, \bm{N_{4,98}}, \bm{N_{4,100}}$\\
$101$ & $N_{4,57}, N_{4,59}, N_{4,61}, N_{4,65}, N_{4,91}, N_{4,94}, N_{4,97}, \bm{N_{4,101}}$\\
$102$ & $N_{4,57}, N_{4,59}, N_{4,61}, \bm{N_{4,65}}, N_{4,92}, \bm{N_{4,95}}, \bm{N_{4,98}}, \bm{N_{4,102}}$\\
$103$ & $N_{4,57}, N_{4,60}, N_{4,61}, \bm{N_{4,67}}, N_{4,91}, \bm{N_{4,94}}, \bm{N_{4,98}}, \bm{N_{4,103}}$\\
$104$ & $N_{4,57}, N_{4,60}, N_{4,61}, N_{4,67}, N_{4,92}, N_{4,95}, N_{4,97}, \bm{N_{4,104}}$\\
$105$ & $N_{4,57}, N_{4,58}, N_{4,59}, N_{4,60}, N_{4,61}, N_{4,62}, N_{4,63}, N_{4,64}, N_{4,65}, N_{4,66}, N_{4,67}, \bm{N_{4,68}}, N_{4,91}, N_{4,92}, N_{4,93}$,\\ 
& $N_{4,94}, N_{4,95}, N_{4,96}, N_{4,97}, N_{4,98}, \bm{N_{4,99}}, \bm{N_{4,100}}, \bm{N_{4,101}}, \bm{N_{4,102}}, \bm{N_{4,103}}, \bm{N_{4,104}}, \bm{N_{4,105}}$\\
$106$ & $\bm{N_{4,106}}$\\
$107$ & $N_{4,39}, \bm{N_{4,107}}$\\
$108$ & $N_{4,106}, \bm{N_{4,108}}$\\
$109$ & $N_{4,39}, N_{4,106}, \bm{N_{4,109}}$\\
$110$ & $N_{4,106}, \bm{N_{4,110}}$\\
$111$ & $N_{4,106}, \bm{N_{4,111}}$\\
$112$ & $\bm{N_{4,1}}, N_{4,3}, N_{4,39}, N_{4,45}, N_{4,106}, N_{4,107}, N_{4,108}, N_{4,109}, \bm{N_{4,112}}$\\
$113$ & $\bm{N_{4,2}}, \bm{N_{4,4}}, \bm{N_{4,39}}, N_{4,46}, N_{4,107}, \bm{N_{4,113}}$\\
$114$ & $N_{31,14}, N_{4,39}, N_{4,51}, N_{4,106}, N_{4,107}, N_{4,109}, \bm{N_{4,114}}$\\
$115$ & $N_{4,2}, N_{4,4}, N_{4,13}, N_{4,39}, N_{4,42}, N_{4,46}, \bm{N_{4,115}}$\\
$116$ & $N_{4,2}, N_{4,4}, N_{4,14}, N_{4,39}, N_{4,44}, N_{4,46}, \bm{N_{4,116}}$\\
$117$ & $\bm{N_{4,2}}, \bm{N_{4,4}}, \bm{N_{4,39}}, N_{4,46}, \bm{N_{4,106}}, N_{4,109}, \bm{N_{4,117}}$\\
$118$ & $N_{4,106}, N_{4,108}, N_{4,110}, \bm{N_{4,118}}$\\
$119$ & $N_{4,106}, N_{4,108}, N_{4,111}, \bm{N_{4,119}}$\\
$120$ & $N_{31,14}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,25}, N_{4,26}, \bm{N_{4,35}}, \bm{N_{4,36}}, N_{4,39}, \bm{N_{4,45}}, \bm{N_{4,46}}, \bm{N_{4,51}}, N_{4,55}, N_{4,106}$,\\ 
& $\bm{N_{4,107}}, \bm{N_{4,108}}, \bm{N_{4,109}}, N_{4,112}, N_{4,113}, N_{4,114}, N_{4,117}, \bm{N_{4,120}}$\\
$121$ & $N_{31,2}, N_{4,2}, N_{4,4}, N_{4,5}, N_{4,7}, N_{4,10}, N_{4,13}, N_{4,14}, N_{4,22}, N_{4,39}, N_{4,41}, N_{4,42}, N_{4,44}, N_{4,46}, N_{4,49}$,\\ 
& $N_{4,107}, N_{4,113}, N_{4,115}, \bm{N_{4,121}}$\\
$122$ & $N_{31,1}, \bm{N_{31,3}}, \bm{N_{4,2}}, \bm{N_{4,4}}, \bm{N_{4,9}}, N_{4,12}, \bm{N_{4,13}}, \bm{N_{4,14}}, \bm{N_{4,16}}, N_{4,19}, \bm{N_{4,39}}, N_{4,40}, N_{4,42}, N_{4,44}, N_{4,46}$,\\ 
& $N_{4,47}, N_{4,107}, N_{4,113}, N_{4,116}, \bm{N_{4,122}}$\\
$123$ & $N_{31,1}, \bm{N_{31,3}}, \bm{N_{4,2}}, \bm{N_{4,4}}, \bm{N_{4,9}}, N_{4,12}, \bm{N_{4,13}}, \bm{N_{4,16}}, N_{4,19}, \bm{N_{4,39}}, N_{4,40}, N_{4,42}, N_{4,46}, N_{4,47}, \bm{N_{4,106}}$,\\ 
& $N_{4,109}, N_{4,115}, N_{4,117}, \bm{N_{4,123}}$\\
$124$ & $N_{31,2}, N_{4,2}, N_{4,4}, N_{4,5}, N_{4,7}, N_{4,10}, N_{4,14}, N_{4,22}, N_{4,39}, N_{4,41}, N_{4,44}, N_{4,46}, N_{4,49}, N_{4,106}, N_{4,109}$,\\ 
& $N_{4,116}, N_{4,117}, \bm{N_{4,124}}$\\
$125$ & $N_{31,14}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,13}, N_{4,14}, N_{4,25}, N_{4,26}, N_{4,35}, N_{4,36}, N_{4,39}, N_{4,42}, N_{4,44}, N_{4,45}$,\\ 
& $N_{4,46}, N_{4,51}, \bm{N_{4,55}}, \bm{N_{4,115}}, \bm{N_{4,116}}, \bm{N_{4,125}}$\\
$126$ & $N_{4,2}, N_{4,4}, N_{4,39}, N_{4,46}, N_{4,69}, N_{4,106}, N_{4,109}, N_{4,110}, N_{4,117}, \bm{N_{4,126}}$\\
$127$ & $N_{4,2}, N_{4,4}, N_{4,39}, N_{4,46}, N_{4,70}, N_{4,106}, N_{4,109}, N_{4,111}, N_{4,117}, \bm{N_{4,127}}$\\
$128$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,14}, N_{31,15}, N_{31,16}, \bm{N_{31,17}}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,5}, N_{4,6}, N_{4,7}, N_{4,8}$,\\ 
& $N_{4,9}, \bm{N_{4,10}}, \bm{N_{4,11}}, \bm{N_{4,12}}, N_{4,13}, N_{4,14}, N_{4,15}, N_{4,16}, N_{4,17}, N_{4,18}, \bm{N_{4,19}}, \bm{N_{4,20}}, \bm{N_{4,21}}, \bm{N_{4,22}}, N_{4,23}$,\\ 
& $N_{4,24}, N_{4,25}, N_{4,26}, \bm{N_{4,27}}, \bm{N_{4,28}}, \bm{N_{4,29}}, \bm{N_{4,30}}, \bm{N_{4,31}}, \bm{N_{4,32}}, \bm{N_{4,33}}, \bm{N_{4,34}}, \bm{N_{4,35}}, \bm{N_{4,36}}, N_{4,37}, N_{4,38}$,\\ 
& $N_{4,39}, \bm{N_{4,40}}, \bm{N_{4,41}}, \bm{N_{4,42}}, \bm{N_{4,43}}, \bm{N_{4,44}}, \bm{N_{4,45}}, \bm{N_{4,46}}, N_{4,47}, N_{4,48}, N_{4,49}, \bm{N_{4,50}}, \bm{N_{4,51}}, N_{4,52}, N_{4,53}$,\\ 
& $N_{4,54}, N_{4,55}, N_{4,56}, N_{4,106}, \bm{N_{4,107}}, \bm{N_{4,108}}, \bm{N_{4,109}}, N_{4,112}, N_{4,113}, N_{4,114}, N_{4,115}, N_{4,116}, N_{4,117}$,\\ 
& $N_{4,120}, N_{4,121}, N_{4,122}, N_{4,123}, N_{4,124}, N_{4,125}, \bm{N_{4,128}}$\\
$129$ & $N_{31,1}, N_{31,3}, N_{4,2}, N_{4,4}, N_{4,9}, N_{4,12}, N_{4,13}, N_{4,16}, N_{4,19}, N_{4,39}, N_{4,40}, N_{4,42}, N_{4,46}, N_{4,47}, \bm{N_{4,70}}$,\\ 
& $\bm{N_{4,76}}, N_{4,80}, N_{4,106}, N_{4,109}, \bm{N_{4,111}}, N_{4,115}, N_{4,117}, N_{4,123}, N_{4,127}, \bm{N_{4,129}}$\\
$130$ & $N_{31,2}, N_{4,2}, N_{4,4}, N_{4,5}, N_{4,7}, N_{4,10}, N_{4,14}, N_{4,22}, N_{4,39}, N_{4,41}, N_{4,44}, N_{4,46}, N_{4,49}, N_{4,69}, N_{4,74}$,\\ 
& $N_{4,75}, N_{4,79}, N_{4,106}, N_{4,109}, N_{4,110}, N_{4,116}, N_{4,117}, N_{4,124}, N_{4,126}, \bm{N_{4,130}}$\\
$131$ & $N_{31,1}, N_{31,3}, N_{4,2}, N_{4,4}, N_{4,9}, N_{4,12}, N_{4,13}, N_{4,16}, N_{4,19}, N_{4,39}, N_{4,40}, N_{4,42}, N_{4,46}, N_{4,47}, \bm{N_{4,69}}$,\\ 
& $\bm{N_{4,71}}, N_{4,72}, N_{4,106}, N_{4,109}, \bm{N_{4,110}}, N_{4,115}, N_{4,117}, N_{4,123}, N_{4,126}, \bm{N_{4,131}}$\\
$132$ & $N_{31,2}, N_{4,2}, N_{4,4}, N_{4,5}, N_{4,7}, N_{4,10}, N_{4,14}, N_{4,22}, N_{4,39}, N_{4,41}, N_{4,44}, N_{4,46}, N_{4,49}, N_{4,70}, N_{4,73}$,\\ 
& $N_{4,106}, N_{4,109}, N_{4,111}, N_{4,116}, N_{4,117}, N_{4,124}, N_{4,127}, \bm{N_{4,132}}$\\
$133$ & $N_{31,14}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,25}, N_{4,26}, N_{4,35}, N_{4,36}, N_{4,39}, N_{4,45}, N_{4,46}, N_{4,51}, N_{4,55}, N_{4,69}$,\\ 
& $N_{4,77}, N_{4,78}, N_{4,81}, N_{4,106}, N_{4,107}, N_{4,108}, N_{4,109}, N_{4,110}, N_{4,112}, N_{4,113}, N_{4,114}, N_{4,117}, N_{4,118}$,\\ 
& $N_{4,120}, N_{4,126}, \bm{N_{4,133}}$\\
$134$ & $N_{31,14}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,25}, N_{4,26}, N_{4,35}, N_{4,36}, N_{4,39}, N_{4,45}, N_{4,46}, N_{4,51}, N_{4,55}, N_{4,70}$,\\ 
& $N_{4,82}, N_{4,106}, N_{4,107}, N_{4,108}, N_{4,109}, N_{4,111}, N_{4,112}, N_{4,113}, N_{4,114}, N_{4,117}, N_{4,119}, N_{4,120}, N_{4,127}$,\\ 
& $\bm{N_{4,134}}$\\
$135$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,14}, N_{31,15}, N_{31,16}, N_{31,17}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,5}, N_{4,6}, N_{4,7}, N_{4,8}$,\\ 
& $N_{4,9}, N_{4,10}, N_{4,11}, N_{4,12}, N_{4,13}, N_{4,14}, N_{4,15}, N_{4,16}, N_{4,17}, N_{4,18}, N_{4,19}, N_{4,20}, N_{4,21}, N_{4,22}, N_{4,23}$,\\ 
& $N_{4,24}, N_{4,25}, N_{4,26}, N_{4,27}, N_{4,28}, N_{4,29}, N_{4,30}, N_{4,31}, N_{4,32}, N_{4,33}, N_{4,34}, N_{4,35}, N_{4,36}, N_{4,37}, N_{4,38}$,\\ 
& $N_{4,39}, N_{4,40}, N_{4,41}, N_{4,42}, N_{4,43}, N_{4,44}, N_{4,45}, N_{4,46}, N_{4,47}, N_{4,48}, N_{4,49}, N_{4,50}, N_{4,51}, N_{4,52}, N_{4,53}$,\\ 
& $N_{4,54}, N_{4,55}, N_{4,56}, N_{4,70}, \bm{N_{4,73}}, N_{4,76}, \bm{N_{4,80}}, \bm{N_{4,82}}, \bm{N_{4,86}}, \bm{N_{4,88}}, N_{4,90}, N_{4,106}, N_{4,107}, N_{4,108}$,\\ 
& $N_{4,109}, N_{4,111}, N_{4,112}, N_{4,113}, N_{4,114}, N_{4,115}, N_{4,116}, N_{4,117}, \bm{N_{4,119}}, N_{4,120}, N_{4,121}, N_{4,122}, N_{4,123}$,\\ 
& $N_{4,124}, N_{4,125}, N_{4,127}, N_{4,128}, N_{4,129}, N_{4,132}, N_{4,134}, \bm{N_{4,135}}$\\
$136$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,14}, N_{31,15}, N_{31,16}, N_{31,17}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,5}, N_{4,6}, N_{4,7}, N_{4,8}$,\\ 
& $N_{4,9}, N_{4,10}, N_{4,11}, N_{4,12}, N_{4,13}, N_{4,14}, N_{4,15}, N_{4,16}, N_{4,17}, N_{4,18}, N_{4,19}, N_{4,20}, N_{4,21}, N_{4,22}, N_{4,23}$,\\ 
& $N_{4,24}, N_{4,25}, N_{4,26}, N_{4,27}, N_{4,28}, N_{4,29}, N_{4,30}, N_{4,31}, N_{4,32}, N_{4,33}, N_{4,34}, N_{4,35}, N_{4,36}, N_{4,37}, N_{4,38}$,\\ 
& $N_{4,39}, N_{4,40}, N_{4,41}, N_{4,42}, N_{4,43}, N_{4,44}, N_{4,45}, N_{4,46}, N_{4,47}, N_{4,48}, N_{4,49}, N_{4,50}, N_{4,51}, N_{4,52}, N_{4,53}$,\\ 
& $N_{4,54}, N_{4,55}, N_{4,56}, N_{4,69}, N_{4,71}, \bm{N_{4,72}}, N_{4,74}, N_{4,75}, N_{4,77}, N_{4,78}, \bm{N_{4,79}}, \bm{N_{4,81}}, \bm{N_{4,83}}, \bm{N_{4,84}}, \bm{N_{4,85}}$,\\ 
& $\bm{N_{4,87}}, N_{4,89}, N_{4,106}, N_{4,107}, N_{4,108}, N_{4,109}, N_{4,110}, N_{4,112}, N_{4,113}, N_{4,114}, N_{4,115}, N_{4,116}, N_{4,117}$,\\ 
& $\bm{N_{4,118}}, N_{4,120}, N_{4,121}, N_{4,122}, N_{4,123}, N_{4,124}, N_{4,125}, N_{4,126}, N_{4,128}, N_{4,130}, N_{4,131}, N_{4,133}, \bm{N_{4,136}}$\\
$137$ & $N_{4,106}, \bm{N_{4,137}}$\\
$138$ & $N_{4,106}, \bm{N_{4,138}}$\\
$139$ & $N_{4,106}, N_{4,108}, N_{4,137}, \bm{N_{4,139}}, I_{4,7}$\\
$140$ & $N_{4,39}, N_{4,106}, N_{4,109}, N_{4,138}, \bm{N_{4,140}}$\\
$141$ & $N_{4,106}, N_{4,108}, N_{4,138}, \bm{N_{4,141}}$\\
$142$ & $N_{4,57}, N_{4,58}, N_{4,106}, \bm{N_{4,110}}, \bm{N_{4,111}}, \bm{N_{4,137}}, \bm{N_{4,138}}, \bm{N_{4,142}}$\\
$143$ & $\bm{N_{4,2}}, \bm{N_{4,4}}, \bm{N_{4,39}}, N_{4,46}, \bm{N_{4,106}}, N_{4,109}, N_{4,117}, N_{4,137}, N_{4,138}, N_{4,140}, \bm{N_{4,143}}$\\
$144$ & $\bm{N_{4,1}}, N_{4,3}, N_{4,39}, N_{4,45}, N_{4,106}, N_{4,107}, N_{4,108}, N_{4,109}, N_{4,112}, N_{4,138}, N_{4,140}, N_{4,141}, \bm{N_{4,144}}$\\
$145$ & $N_{31,14}, N_{4,39}, N_{4,51}, N_{4,106}, N_{4,107}, N_{4,109}, N_{4,114}, N_{4,138}, N_{4,140}, \bm{N_{4,145}}, I_{4,7}$\\
$146$ & $N_{4,57}, \bm{N_{4,58}}, \bm{N_{4,61}}, \bm{N_{4,62}}, N_{4,64}, N_{4,106}, N_{4,108}, N_{4,110}, N_{4,111}, \bm{N_{4,118}}, \bm{N_{4,119}}, N_{4,137}, N_{4,138}, \bm{N_{4,139}}$,\\ 
& $\bm{N_{4,141}}, N_{4,142}, \bm{N_{4,146}}, I_{4,7}$\\
$147$ & $N_{31,14}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,25}, N_{4,26}, \bm{N_{4,35}}, \bm{N_{4,36}}, N_{4,39}, \bm{N_{4,45}}, \bm{N_{4,46}}, \bm{N_{4,51}}, N_{4,55}, N_{4,106}$,\\ 
& $\bm{N_{4,107}}, \bm{N_{4,108}}, \bm{N_{4,109}}, N_{4,112}, N_{4,113}, N_{4,114}, N_{4,117}, N_{4,120}, N_{4,137}, N_{4,138}, N_{4,139}, N_{4,140}, N_{4,141}$,\\ 
& $N_{4,143}, N_{4,144}, N_{4,145}, \bm{N_{4,147}}, I_{4,7}$\\
$148$ & $N_{4,2}, N_{4,4}, N_{4,39}, N_{4,46}, N_{4,57}, N_{4,58}, N_{4,69}, N_{4,70}, N_{4,106}, N_{4,109}, N_{4,110}, N_{4,111}, N_{4,117}, \bm{N_{4,126}}$,\\ 
& $\bm{N_{4,127}}, N_{4,137}, N_{4,138}, N_{4,140}, N_{4,142}, \bm{N_{4,143}}, \bm{N_{4,148}}$\\
$149$ & $N_{31,1}, N_{31,3}, N_{4,2}, N_{4,4}, N_{4,9}, N_{4,12}, N_{4,13}, N_{4,16}, N_{4,19}, N_{4,39}, N_{4,40}, N_{4,42}, N_{4,46}, N_{4,47}, N_{4,57}$,\\ 
& $N_{4,58}, N_{4,59}, N_{4,60}, N_{4,63}, \bm{N_{4,69}}, \bm{N_{4,70}}, \bm{N_{4,71}}, N_{4,72}, \bm{N_{4,76}}, N_{4,80}, N_{4,106}, N_{4,109}, \bm{N_{4,110}}, \bm{N_{4,111}}$,\\ 
& $N_{4,115}, N_{4,117}, N_{4,123}, N_{4,126}, N_{4,127}, N_{4,129}, N_{4,131}, \bm{N_{4,137}}, \bm{N_{4,138}}, N_{4,140}, N_{4,142}, N_{4,143}, N_{4,148}$,\\ 
& $\bm{N_{4,149}}$\\
$150$ & $N_{31,2}, N_{4,2}, N_{4,4}, N_{4,5}, N_{4,7}, N_{4,10}, N_{4,14}, N_{4,22}, N_{4,39}, N_{4,41}, N_{4,44}, N_{4,46}, N_{4,49}, N_{4,57}, \bm{N_{4,58}}$,\\ 
& $\bm{N_{4,59}}, \bm{N_{4,60}}, N_{4,63}, N_{4,69}, N_{4,70}, N_{4,73}, N_{4,74}, N_{4,75}, N_{4,79}, N_{4,106}, N_{4,109}, N_{4,110}, N_{4,111}, N_{4,116}$,\\ 
& $N_{4,117}, N_{4,124}, N_{4,126}, N_{4,127}, N_{4,130}, N_{4,132}, N_{4,137}, N_{4,138}, N_{4,140}, N_{4,142}, N_{4,143}, N_{4,148}, \bm{N_{4,150}}$\\
$151$ & $N_{31,14}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,25}, N_{4,26}, N_{4,35}, N_{4,36}, N_{4,39}, N_{4,45}, N_{4,46}, N_{4,51}, N_{4,55}, N_{4,57}$,\\ 
& $\bm{N_{4,58}}, \bm{N_{4,61}}, \bm{N_{4,62}}, N_{4,64}, N_{4,69}, N_{4,70}, N_{4,77}, N_{4,78}, N_{4,81}, N_{4,82}, N_{4,106}, N_{4,107}, N_{4,108}, N_{4,109}$,\\ 
& $N_{4,110}, N_{4,111}, N_{4,112}, N_{4,113}, N_{4,114}, N_{4,117}, N_{4,118}, N_{4,119}, N_{4,120}, N_{4,126}, N_{4,127}, \bm{N_{4,133}}, \bm{N_{4,134}}$,\\ 
& $N_{4,137}, N_{4,138}, N_{4,139}, N_{4,140}, N_{4,141}, N_{4,142}, N_{4,143}, N_{4,144}, N_{4,145}, N_{4,146}, \bm{N_{4,147}}, N_{4,148}, \bm{N_{4,151}}, I_{4,7}$\\
$152$ & $N_{31,1}, N_{31,2}, N_{31,3}, N_{31,14}, N_{31,15}, N_{31,16}, N_{31,17}, N_{4,1}, N_{4,2}, N_{4,3}, N_{4,4}, N_{4,5}, N_{4,6}, N_{4,7}, N_{4,8}$,\\ 
& $N_{4,9}, N_{4,10}, N_{4,11}, N_{4,12}, N_{4,13}, N_{4,14}, N_{4,15}, N_{4,16}, N_{4,17}, N_{4,18}, N_{4,19}, N_{4,20}, N_{4,21}, N_{4,22}, N_{4,23}$,\\ 
& $N_{4,24}, N_{4,25}, N_{4,26}, N_{4,27}, N_{4,28}, N_{4,29}, N_{4,30}, N_{4,31}, N_{4,32}, N_{4,33}, N_{4,34}, N_{4,35}, N_{4,36}, N_{4,37}, N_{4,38}$,\\ 
& $N_{4,39}, N_{4,40}, N_{4,41}, N_{4,42}, N_{4,43}, N_{4,44}, N_{4,45}, N_{4,46}, N_{4,47}, N_{4,48}, N_{4,49}, N_{4,50}, N_{4,51}, N_{4,52}, N_{4,53}$,\\ 
& $N_{4,54}, N_{4,55}, N_{4,56}, N_{4,57}, N_{4,58}, N_{4,59}, N_{4,60}, N_{4,61}, N_{4,62}, \bm{N_{4,63}}, \bm{N_{4,64}}, \bm{N_{4,65}}, \bm{N_{4,66}}, \bm{N_{4,67}}, N_{4,68}$,\\ 
& $N_{4,69}, N_{4,70}, N_{4,71}, N_{4,72}, N_{4,73}, N_{4,74}, N_{4,75}, N_{4,76}, N_{4,77}, N_{4,78}, N_{4,79}, N_{4,80}, N_{4,81}, N_{4,82}, N_{4,83}$,\\ 
& $N_{4,84}, N_{4,85}, N_{4,86}, N_{4,87}, N_{4,88}, N_{4,89}, N_{4,90}, N_{4,106}, N_{4,107}, N_{4,108}, N_{4,109}, N_{4,110}, N_{4,111}, N_{4,112}$,\\ 
& $N_{4,113}, N_{4,114}, N_{4,115}, N_{4,116}, N_{4,117}, N_{4,118}, N_{4,119}, N_{4,120}, N_{4,121}, N_{4,122}, N_{4,123}, N_{4,124}, N_{4,125}$,\\ 
& $N_{4,126}, N_{4,127}, N_{4,128}, N_{4,129}, N_{4,130}, N_{4,131}, N_{4,132}, N_{4,133}, N_{4,134}, N_{4,135}, N_{4,136}, N_{4,137}, N_{4,138}$,\\ 
& $N_{4,139}, N_{4,140}, N_{4,141}, N_{4,142}, N_{4,143}, N_{4,144}, N_{4,145}, N_{4,146}, N_{4,147}, N_{4,148}, \bm{N_{4,149}}, \bm{N_{4,150}}, \bm{N_{4,151}}$,\\ 
& $\bm{N_{4,152}}, I_{4,7}$\\
\end{longtable}
}
\vspace*{2mm}

%\newpage
Table $13$: The groups $I_{4,j}\leq I_{4,i}$ $(1\leq i,j\leq 7)$ 
(see Theorem \ref{thmain5} for the ``bold'' cases)%\
%\\
{\small 
\begin{longtable}{ll}
$i$ & $I_{4,j}\leq I_{4,i}$\\\hline
\endfirsthead
$1$ & $\bm{I_{4,1}}$\\
$2$ & $\bm{I_{4,2}}$\\
$3$ & $\bm{I_{4,1}}, \bm{I_{4,2}}, \bm{I_{4,3}}$\\
$4$ & $I_{4,1}, \bm{I_{4,4}}$\\
$5$ & $I_{4,2}, \bm{I_{4,5}}$\\
$6$ & $I_{4,1}, I_{4,2}, I_{4,3}, \bm{I_{4,4}}, \bm{I_{4,5}}, \bm{I_{4,6}}$\\
$7$ & $\bm{I_{4,7}}$
\end{longtable}

==> (inline-1) <==
\begin{verbatim}
gap> Read("BCAlgTori.gap");
gap> N3g:=List(N3,x->MatGroupZClass(x[1],x[2],x[3],x[4]));;
gap> N4g:=List(N4,x->MatGroupZClass(x[1],x[2],x[3],x[4]));;

gap> N3inv1:=ConjugacyClassesSubgroups2TorusInvariants(N3g[1]);;
gap> N4inv1:=ConjugacyClassesSubgroups2TorusInvariants(N4g[1]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[1],N4g[1],N3inv1,N4inv1);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[1],N4g[1]],StructureDescription);
[ "C2 x C2", "C2 x C2" ]
gap> List(pos,StructureDescription); # N3g[1]=N4g[1]=pos[1]=C2xC2
[ "C2 x C2" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[2] with det(P)=-1 and FP=PF'
[ 0, -1, 1, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[2]);
true

gap> N3inv2:=ConjugacyClassesSubgroups2TorusInvariants(N3g[2]);;
gap> N4inv6:=ConjugacyClassesSubgroups2TorusInvariants(N4g[6]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[2],N4g[6],N3inv2,N4inv6);;
gap> Length(pos); # the number of pos
3
gap> List([N3g[2],N4g[6]],StructureDescription);
[ "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> List(pos,StructureDescription); # N3g[2]=N4g[6]=pos[1]=C2xC2xC2
[ "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N3inv3:=ConjugacyClassesSubgroups2TorusInvariants(N3g[3]);;
gap> N4inv2:=ConjugacyClassesSubgroups2TorusInvariants(N4g[2]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[3],N4g[2],N3inv3,N4inv2);;
gap> Length(pos); # the number of pos
3
gap> List([N3g[3],N4g[2]],StructureDescription);
[ "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> List(pos,StructureDescription); # N3g[3]=N4g[2]=pos[1]=C2xC2xC2
[ "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5 ], 
      [ 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 
          24, 25, 26, 27, 28, 29, 30, 31, 32 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..5],[1],1);;
gap> Length(r1);
5
gap> r2:=SearchPFilterRowBlocks(bp,[6..32],[2..12],1);;
gap> Length(r2);
5
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=-1, (F+Z)P=PF', rank(F)=11 and rank(F')=12
[ [ 1, 0, 0, 0, 0, 0, 0, -1, 1, 1, 1, 1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 1, 0, -1, -1, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 1, 0, -1, 0, -1 ], 
  [ 0, 0, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0 ], 
  [ 0, 1, 0, 1, 0, 1, 0, 1, -1, 0, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 1, 0, 0, 1, 1, -1, -1, 0, -1 ], 
  [ 0, 1, 0, 0, 1, 1, 0, 1, -1, -1, -1, -1 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv3:=ConjugacyClassesSubgroups2TorusInvariants(N3g[3]);;
gap> N4inv5:=ConjugacyClassesSubgroups2TorusInvariants(N4g[5]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[3],N4g[5],N3inv3,N4inv5);;
gap> Length(pos); # the number of pos
7
gap> List([N3g[3],N4g[5]],StructureDescription);
[ "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> List(pos,StructureDescription); # N3g[3]=N4g[5]=pos[1]=C2xC2xC2
[ "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2", 
  "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[2] with det(P)=-1 and FP=PF'
[ 0, -1, 0, -1, 0, -1, -1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[2]);
true

gap> N3inv3:=ConjugacyClassesSubgroups2TorusInvariants(N3g[3]);;
gap> N4inv7:=ConjugacyClassesSubgroups2TorusInvariants(N4g[7]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[3],N4g[7],N3inv3,N4inv7);;
gap> Length(pos); # the number of pos
7
gap> List([N3g[3],N4g[7]],StructureDescription);
[ "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> List(pos,StructureDescription); # N3g[3]=N4g[7]=pos[1]=C2xC2xC2
[ "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2", 
  "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5 ], 
      [ 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 
          24, 25, 26, 27, 28, 29, 30, 31, 32 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..5],[1],1);;
gap> Length(r1);
5
gap> r2:=SearchPFilterRowBlocks(bp,[6..32],[2..12],1);;
gap> Length(r2);
6
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=1, (F+Z)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 0, -1, 0, 0, 0, 0, -1, -1, 0, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0 ], 
  [ 0, 0, -1, 0, 1, 1, -1, 0, 1, 1, -1, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, -1, 0, -1, 1, 0, 1, 1, 1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv4:=ConjugacyClassesSubgroups2TorusInvariants(N3g[4]);;
gap> N4inv13:=ConjugacyClassesSubgroups2TorusInvariants(N4g[13]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[4],N4g[13],N3inv4,N4inv13);;
gap> Length(pos); # the number of pos
5
gap> List([N3g[4],N4g[13]],StructureDescription);
[ "C4 x C2", "C4 x C2" ]
gap> List(pos,StructureDescription); # N3g[4]=N4g[13]=pos[4]=C4xC2
[ "C4 x C2 x C2", "C4 x C4", "C4 x C4", "C4 x C2", "C4 x C2" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, -2, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[2]);
[ [ 0, 1, -1, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, -2, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[3]);
[ [ 0, 1, -1, 0, 0, -1, -1, 1, 1, 0, 0, 0, 0, 0, -2, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[4]);
[ [ 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[4],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4 ], 
      [ 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 
          23, 24, 25, 26 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..4],[1],1);;
gap> Length(r1);
4
gap> r2:=SearchPFilterRowBlocks(bp,[5..26],[2..12],1);;
gap> Length(r2);
7
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=1, (F+Z)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 1, 1, 1, 1, -1, 1, -1, 2, -1, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, -1, 0, -1, 0, -1, 2, 0, 1, -2, 1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, -1, 0, -1, 0, -1, 1, 0, 1, -1, 1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[4],LHSlist(l),RHSlist(l),P);
true

gap> N3inv4:=ConjugacyClassesSubgroups2TorusInvariants(N3g[4]);;
gap> N4inv23:=ConjugacyClassesSubgroups2TorusInvariants(N4g[23]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[4],N4g[23],N3inv4,N4inv23);;
gap> Length(pos); # the number of pos
10
gap> List([N3g[4],N4g[23]],StructureDescription);
[ "C4 x C2", "C4 x C2" ]
gap> List(pos,StructureDescription); # N3g[4]=N4g[23]=pos[7]=C4xC2
[ "C4 x C2 x C2", "C4 x C4", "C4 x C4", "C4 x C4", "C4 x C4", 
  "C4 x C2 x C2", "C4 x C2", "C4 x C2", "C4 x C2", "C4 x C2" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[2]);
[ [ 0, 1, -1, 0, 0, -1, -1, 1, 1, 0, 0, 0, 0, 0, 0, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[3]);
[ [ 0, 1, -1, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[4]);
[ [ 0, 1, -1, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[5]);
[ [ 0, 1, -1, 0, 0, -1, -1, 1, 1, 0, 0, 0, 0, 0, 0, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[6]);
[ [ 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[7]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[7],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ 0, 0, -3, -3, 0, -3, 0, -3, 0, -3, -3, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19 ] ],
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=-1, FP=PF' and rank(F)=rank(F')=11
[ [ 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, -1 ], 
  [ 0, 0, 0, 1, 0, 0, 1, 0, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, -1, 0, 0, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 0, 1, 0, 1, 0, -1, 1, 0, -1, 0, 1 ],
  [ 1, 0, 1, 0, 1, 1, -1, 0, 0, 0, -1 ], 
  [ 1, -1, 0, 0, 0, 1, 0, 1, 1, -1, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0 ], 
  [ 1, 0, 1, 1, 0, 0, 0, 0, -1, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[7],LHSlist(l),RHSlist(l),P);
true

gap> N3inv4:=ConjugacyClassesSubgroups2TorusInvariants(N3g[4]);;
gap> N4inv24:=ConjugacyClassesSubgroups2TorusInvariants(N4g[24]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[4],N4g[24],N3inv4,N4inv24);;
gap> Length(pos); # the number of pos
10
gap> List([N3g[4],N4g[24]],StructureDescription);
[ "C4 x C2", "C4 x C2" ]
gap> List(pos,StructureDescription); # N3g[4]=N4g[24]=pos[7]=C4xC2
[ "C4 x C2 x C2", "C4 x C4", "C4 x C4", "C4 x C4", "C4 x C4", 
  "C4 x C2 x C2", "C4 x C2", "C4 x C2", "C4 x C2", "C4 x C2" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, -2, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[2]);
[ [ 0, 1, -1, 0, 0, -1, -1, 1, 1, 0, 0, 0, 0, 0, -2, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[3]);
[ [ 0, 1, -1, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, -2, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[4]);
[ [ 0, 1, -1, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, -2, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[5]);
[ [ 0, 1, -1, 0, 0, -1, -1, 1, 1, 0, 0, 0, 0, 0, -2, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[6]);
[ [ 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, -2, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[7]);
[ [ 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[7],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4 ], 
      [ 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 
          23, 24, 25, 26 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..4],[1],1);;
gap> Length(r1);
4
gap> r2:=SearchPFilterRowBlocks(bp,[5..26],[2..12],1);;
gap> Length(r2);
7
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=-1, (Z+F)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 0, 0, -1, 0, 1, -1, 0, 0, 0, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 1, 0, 1, 0, 0, -1, 0, 1, 1, 0, 0 ], 
  [ -1, 0, 0, 1, 0, -1, -2, 1, 2, 1, -1, 1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[7],LHSlist(l),RHSlist(l),P);
true

gap> N3inv5:=ConjugacyClassesSubgroups2TorusInvariants(N3g[5]);;
gap> N4inv15:=ConjugacyClassesSubgroups2TorusInvariants(N4g[15]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[5],N4g[15],N3inv5,N4inv15);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[5],N4g[15]],StructureDescription);
[ "D8", "D8" ]
gap> List(pos,StructureDescription); # N3g[5]=N4g[15]=pos[1]=D4
[ "D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[3] with det(P)=-1 and FP=PF'
[ 0, 0, -1, 1, 0, -1, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[3]);
true

gap> N3inv5:=ConjugacyClassesSubgroups2TorusInvariants(N3g[5]);;
gap> N4inv16:=ConjugacyClassesSubgroups2TorusInvariants(N4g[16]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[5],N4g[16],N3inv5,N4inv16);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[5],N4g[16]],StructureDescription);
[ "D8", "D8" ]
gap> List(pos,StructureDescription); # N3g[5]=N4g[16]=pos[1]=D4
[ "D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..3],[1],1);;
gap> Length(r1);
3
gap> r2:=SearchPFilterRowBlocks(bp,[4..13],[2..8],1);;
gap> Length(r2);
3
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=1, (Z+F)P=PF', rank(F)=7 and rank(F')=8
[ [ 0, 1, 0, 1, 0, 1, -1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 1, 0, 0, -1 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv5:=ConjugacyClassesSubgroups2TorusInvariants(N3g[5]);;
gap> N4inv17:=ConjugacyClassesSubgroups2TorusInvariants(N4g[17]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[5],N4g[17],N3inv5,N4inv17);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[5],N4g[17]],StructureDescription);
[ "D8", "D8" ]
gap> List(pos,StructureDescription); # N3g[5]=N4g[17]=pos[1]=D4
[ "D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..3],[1],1);;
gap> Length(r1);
3
gap> r2:=SearchPFilterRowBlocks(bp,[4..13],[2..8],1);;
gap> Length(r2);
3
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=1, (Z+F)P=PF', rank(F)=7 and rank(F')=8
[ [ 1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv5:=ConjugacyClassesSubgroups2TorusInvariants(N3g[5]);;
gap> N4inv25:=ConjugacyClassesSubgroups2TorusInvariants(N4g[25]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[5],N4g[25],N3inv5,N4inv25);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[5],N4g[25]],StructureDescription);
[ "D8", "D8" ]
gap> List(pos,StructureDescription); # N3g[5]=N4g[25]=pos[1]=D4
[ "D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..3],[1],1);;
gap> Length(r1);
3
gap> r2:=SearchPFilterRowBlocks(bp,[4..13],[2..8],1);;
gap> Length(r2);
2
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=-1, (Z+F)P=PF', rank(F)=7 and rank(F')=8
[ [ 0, 1, 0, 0, -1, 0, -1, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, -1, 0, 0, 1, 0, -1 ], 
  [ 1, 0, 1, 0, 0, -1, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 1, -1, 0, -1, 1, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv5:=ConjugacyClassesSubgroups2TorusInvariants(N3g[5]);;
gap> N4inv26:=ConjugacyClassesSubgroups2TorusInvariants(N4g[26]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[5],N4g[26],N3inv5,N4inv26);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[5],N4g[26]],StructureDescription);
[ "D8", "D8" ]
gap> List(pos,StructureDescription); # N3g[5]=N4g[26]=pos[1]=D4
[ "D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[2] with det(P)=-1 and FP=PF'
[ 0, -1, 0, -1, 0, -1, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[2]);
true

gap> N3inv7:=ConjugacyClassesSubgroups2TorusInvariants(N3g[7]);;
gap> N4inv19:=ConjugacyClassesSubgroups2TorusInvariants(N4g[19]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[7],N4g[19],N3inv7,N4inv19);;
gap> Length(pos); # the number of pos
2
gap> List([N3g[7],N4g[19]],StructureDescription);
[ "C2 x D8", "C2 x D8" ]
gap> List(pos,StructureDescription); # N3g[7]=N4g[19]=pos[1]=C2xD4
[ "C2 x D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4 ], 
      [ 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22 ] ],
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..4],[1],1);;
gap> Length(r1);
4
gap> r2:=SearchPFilterRowBlocks(bp,[5..22],[2..12],1);;
gap> Length(r2);
3
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=-1, (Z+F)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 1, 1, 1, 1, -1, 1, -1, 2, -1, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, -1, 0, -1, 0, -1, 1, 0, 0, -1, 1, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv7:=ConjugacyClassesSubgroups2TorusInvariants(N3g[7]);;
gap> N4inv29:=ConjugacyClassesSubgroups2TorusInvariants(N4g[29]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[7],N4g[29],N3inv7,N4inv29);;
gap> Length(pos); # the number of pos
4
gap> List([N3g[7],N4g[29]],StructureDescription);
[ "C2 x D8", "C2 x D8" ]
gap> List(pos,StructureDescription); # N3g[7]=N4g[29]=pos[1]=C2xD4
[ "C2 x D8", "C2 x D8", "C2 x D8", "C2 x D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ 0, 0, 0, 0, 9, -9, 0, 9, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=1, FP=PF' and rank(F)=rank(F')=11
[ [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, -1, -1, -1, 0, 1, 1, -1 ], 
  [ 0, 0, -1, 0, 1, 0, 0, 0, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 0, 0, 1, 1, -1, 0, 0 ], 
  [ 0, 1, -1, 1, 1, 0, 0, -1, 0, -1, 1 ], 
  [ 1, -1, 1, 0, 0, 1, 0, 1, -1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, -1, 0, 0, 1, 1, -1, 1, -1 ], 
  [ 0, 0, 0, 0, 1, 1, 0, 0, -1, -1, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv7:=ConjugacyClassesSubgroups2TorusInvariants(N3g[7]);;
gap> N4inv30:=ConjugacyClassesSubgroups2TorusInvariants(N4g[30]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[7],N4g[30],N3inv7,N4inv30);;
gap> Length(pos); # the number of pos
4
gap> List([N3g[7],N4g[30]],StructureDescription);
[ "C2 x D8", "C2 x D8" ]
gap> List(pos,StructureDescription); # N3g[7]=N4g[30]=pos[1]=C2xD4
[ "C2 x D8", "C2 x D8", "C2 x D8", "C2 x D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4 ], 
      [ 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22 ] ],
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..4],[1],1);;
gap> Length(r1);
4
gap> r2:=SearchPFilterRowBlocks(bp,[5..22],[2..12],1);;
gap> Length(r2);
4
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=-1, (Z+F)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 0, 0, -1, 0, 1, -1, 0, 0, 0, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, -1, 0, 1, -1, -1, -1, 1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 0, -1, -2, 1, 2, 1, -1, 1 ], 
  [ -1, -1, 0, 0, 0, -1, -1, 1, 1, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv10:=ConjugacyClassesSubgroups2TorusInvariants(N3g[10]);;
gap> N4inv69:=ConjugacyClassesSubgroups2TorusInvariants(N4g[69]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[10],N4g[69],N3inv10,N4inv69);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[10],N4g[69]],StructureDescription);
[ "C2 x A4", "C2 x A4" ]
gap> List(pos,StructureDescription); # N3g[10]=N4g[69]=pos[1]=C2xA4
[ "C2 x A4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..3],[1],1);;
gap> Length(r1);
3
gap> r2:=SearchPFilterRowBlocks(bp,[4..14],[2..12],1);;
gap> Length(r2);
2
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=1, (Z+F)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 1, 1, 1, 1, -1, -1, 1, 2, -1, -1 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 1, -1, -1, 1, 1, -1, 0 ], 
  [ 1, 0, 0, -1, 0, -1, 2, 1, -1, -2, 1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv10:=ConjugacyClassesSubgroups2TorusInvariants(N3g[10]);;
gap> N4inv74:=ConjugacyClassesSubgroups2TorusInvariants(N4g[74]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[10],N4g[74],N3inv10,N4inv74);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[10],N4g[74]],StructureDescription);
[ "C2 x A4", "C2 x A4" ]
gap> List(pos,StructureDescription); # N3g[10]=N4g[74]=pos[1]=C2xA4
[ "C2 x A4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[4] with det(P)=1 and FP=PF'
[ -9, 0, 0, 1, -1, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[4]);
true

gap> N3inv10:=ConjugacyClassesSubgroups2TorusInvariants(N3g[10]);;
gap> N4inv75:=ConjugacyClassesSubgroups2TorusInvariants(N4g[75]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[10],N4g[75],N3inv10,N4inv75);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[10],N4g[75]],StructureDescription);
[ "C2 x A4", "C2 x A4" ]
gap> List(pos,StructureDescription); # N3g[10]=N4g[75]=pos[1]=C2xA4
[ "C2 x A4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[1]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..3],[1],1);;
gap> Length(r1);
3
gap> r2:=SearchPFilterRowBlocks(bp,[4..14],[2..12],2,[-1..1]);;
gap> Length(r2);
8
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=-1, (Z+F)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 0, -1, 1, 1, 1, 0, -1, 0, -1, 2 ], 
  [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, -1, 0, -1, 1 ], 
  [ 0, 0, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1 ], 
  [ -1, 0, -1, 0, 0, 0, -1, 1, 0, 1, -1, 1 ], 
  [ 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, -1, 1 ], 
  [ 0, 0, -1, -1, 1, 0, 1, 0, -1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0 ], 
  [ 0, 0, 0, -1, 1, 1, 1, -1, -1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv12:=ConjugacyClassesSubgroups2TorusInvariants(N3g[12]);;
gap> N4inv71:=ConjugacyClassesSubgroups2TorusInvariants(N4g[71]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[12],N4g[71],N3inv12,N4inv71);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[12],N4g[71]],StructureDescription);
[ "S4", "S4" ]
gap> List(pos,StructureDescription); # N3g[12]=N4g[71]=pos[1]=S4
[ "S4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 1, 0, -2, -1, -1, 0, 0, 2, 2, 1, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[2]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..3],[1],1);;
gap> Length(r1);
3
gap> r2:=SearchPFilterRowBlocks(bp,[4..13],[2..12],1);;
gap> Length(r2);
1
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=1, (Z+F)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 1, 1, 1, 1, -1, -1, 1, 2, -1, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 1, 0, 1, 0, 1, -1, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv12:=ConjugacyClassesSubgroups2TorusInvariants(N3g[12]);;
gap> N4inv77:=ConjugacyClassesSubgroups2TorusInvariants(N4g[77]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[12],N4g[77],N3inv12,N4inv77);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[12],N4g[77]],StructureDescription);
[ "S4", "S4" ]
gap> List(pos,StructureDescription); # N3g[12]=N4g[77]=pos[1]=S4
[ "S4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 1, 0, -2, -1, -1, 0, 0, 2, 2, 1, -2, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[2]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 0, 0, 3, -9, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N3inv12:=ConjugacyClassesSubgroups2TorusInvariants(N3g[12]);;
gap> N4inv78:=ConjugacyClassesSubgroups2TorusInvariants(N4g[78]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[12],N4g[78],N3inv12,N4inv78);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[12],N4g[78]],StructureDescription);
[ "S4", "S4" ]
gap> List(pos,StructureDescription); # N3g[12]=N4g[78]=pos[1]=S4
[ "S4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 1, 0, -2, -1, -1, 0, 0, 2, 2, 1, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ] ]
gap> l:=last[2]; # possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..3],[1],1);;
gap> Length(r1);
3
gap> r2:=SearchPFilterRowBlocks(bp,[4..13],[2..12],1);;
gap> Length(r2);
2
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=-1, (Z+F)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 0, -1, 1, 1, 1, 0, -1, 0, -1, 2 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 1, -1 ], 
  [ 0, 0, 0, 1, 0, 0, -1, 0, 1, 0, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, -1, 0, 0, 0, 0, 0, 0, 1, 0, 1, -1 ], 
  [ 0, 0, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1 ], 
  [ 1, 0, 1, 0, 0, 0, 1, -1, 0, -1, 1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 1, -1, 1, 1, -1, 0, 0, -1, 1, 0, 1, -2 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv15:=ConjugacyClassesSubgroups2TorusInvariants(N3g[15]);;
gap> N4inv72:=ConjugacyClassesSubgroups2TorusInvariants(N4g[72]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[15],N4g[72],N3inv15,N4inv72);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[15],N4g[72]],StructureDescription);
[ "C2 x S4", "C2 x S4" ]
gap> List(pos,StructureDescription); # N3g[15]=N4g[72]=pos[1]=C2xS4
[ "C2 x S4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; 
# possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..3],[1],1);;
gap> Length(r1);
3
gap> r2:=SearchPFilterRowBlocks(bp,[4..13],[2..12],1);;
gap> Length(r2);
2
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=1, (Z+F)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 1, 1, 1, 1, -1, -1, 1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 1, 0, 0, -1, 1, 1, 0, 0 ], 
  [ 0, 1, 1, 1, 1, 1, -2, -1, 1, 2, -1, -1 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, 0, -1, 0, -1, 2, 1, -1, -2, 1, 1 ], 
  [ 0, 1, 1, 1, 0, 1, -1, -1, 1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N3inv15:=ConjugacyClassesSubgroups2TorusInvariants(N3g[15]);;
gap> N4inv83:=ConjugacyClassesSubgroups2TorusInvariants(N4g[83]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[15],N4g[83],N3inv15,N4inv83);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[15],N4g[83]],StructureDescription);
[ "C2 x S4", "C2 x S4" ]
gap> List(pos,StructureDescription); # N3g[15]=N4g[83]=pos[1]=C2xS4
[ "C2 x S4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; 
# possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[4] with det(P)=1 and FP=PF'
[ -243, 0, 0, 1, -27, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[4]);
true

gap> N3inv15:=ConjugacyClassesSubgroups2TorusInvariants(N3g[15]);;
gap> N4inv85:=ConjugacyClassesSubgroups2TorusInvariants(N4g[85]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N3g[15],N4g[85],N3inv15,N4inv85);;
gap> Length(pos); # the number of pos
1
gap> List([N3g[15],N4g[85]],StructureDescription);
[ "C2 x S4", "C2 x S4" ]
gap> List(pos,StructureDescription); # N3g[15]=N4g[85]=pos[1]=C2xS4
[ "C2 x S4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; 
# possibility for Z+F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13 ] ], 
  rowBlocks := [ [ 1 ], [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..3],[1],1);;
gap> Length(r1);
3
gap> r2:=SearchPFilterRowBlocks(bp,[4..13],[2..12],2);;
gap> Length(r2);
6
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=-1, (Z+F)P=PF', rank(F)=11 and rank(F')=12
[ [ 0, 1, 0, -1, 1, 1, 1, 0, -1, 0, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 1, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, -1 ], 
  [ 0, 0, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1 ], 
  [ 1, -1, 1, 1, -1, 0, 0, -1, 1, 0, 1, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 0, 0, 0, 0, 0, 0, 1, 0, 1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true
\end{verbatim}
\end{example}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\bigskip
%\subsection{N4-N4}
\begin{example}[Theorem \ref{th6.3} for $G=N_{4,i}$ and $G^\prime=N_{4,j}$]\label{exN4N4}~\vspace*{-5mm}\\
\begin{verbatim}
gap> Read("BCAlgTori.gap");
gap> N4g:=List(N4,x->MatGroupZClass(x[1],x[2],x[3],x[4]));;

gap> N4inv3:=ConjugacyClassesSubgroups2TorusInvariants(N4g[3]);;
gap> N4inv8:=ConjugacyClassesSubgroups2TorusInvariants(N4g[8]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[3],N4g[8],N4inv3,N4inv8);;
gap> Length(pos); # the number of pos
2
gap> List([N4g[3],N4g[8]],StructureDescription);
[ "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> List(pos,StructureDescription); # N4g[3]=N4g[8]=pos[1]=C2xC2xC2
[ "C2 x C2 x C2", "C2 x C2 x C2" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));; 
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 0, -1, 0, 0, 0, 1, -1, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4inv14:=ConjugacyClassesSubgroups2TorusInvariants(N4g[14]);;
gap> N4inv39:=ConjugacyClassesSubgroups2TorusInvariants(N4g[39]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[14],N4g[39],N4inv14,N4inv39);;
gap> Length(pos); # the number of pos
3
gap> List([N4g[14],N4g[39]],StructureDescription);
[ "C4 x C2", "C4 x C2" ]
gap> List(pos,StructureDescription); # N4g[14]=N4g[39]=pos[3]=C4xC2
[ "C4 x C2 x C2", "C4 x C4", "C4 x C2" ] 
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[2]);
[ [ 0, 1, -1, 0, 0, -1, -1, 1, 1, 0, 0, -2, 2, 0, 0, -2 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[3]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[3],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[3],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4inv20:=ConjugacyClassesSubgroups2TorusInvariants(N4g[20]);;
gap> N4inv31:=ConjugacyClassesSubgroups2TorusInvariants(N4g[31]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[20],N4g[31],N4inv20,N4inv31);;
gap> Length(pos); # the number of pos
4
gap> List([N4g[20],N4g[31]],StructureDescription);
[ "C2 x D8", "C2 x D8" ]
gap> List(pos,StructureDescription); # N4g[20]=N4g[31]=pos[1]=C2xD4
[ "C2 x D8", "C2 x D8", "C2 x D8", "C2 x D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[2] with det(P)=1 and FP=PF'
[ 0, 1, -3, 0, -1, 3, 0, -1, 3, -3, 1, 1, -3, 3, 0, -1, 0, 0, 0, 3, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[2]);
true

gap> N4inv20:=ConjugacyClassesSubgroups2TorusInvariants(N4g[20]);;
gap> N4inv33:=ConjugacyClassesSubgroups2TorusInvariants(N4g[33]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[20],N4g[33],N4inv20,N4inv33);;
gap> Length(pos); # the number of pos
4
gap> List([N4g[20],N4g[33]],StructureDescription);
[ "C2 x D8", "C2 x D8" ]
gap> List(pos,StructureDescription); # N4g[20]=N4g[33]=pos[1]=C2xD4
[ "C2 x D8", "C2 x D8", "C2 x D8", "C2 x D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 1, 0, 0, -1, -1, 0, 1, 1, 1, 0, 1, -1, 0, -1, -1, -1, 0, 1, 1, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4inv20:=ConjugacyClassesSubgroups2TorusInvariants(N4g[20]);;
gap> N4inv35:=ConjugacyClassesSubgroups2TorusInvariants(N4g[35]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[20],N4g[35],N4inv20,N4inv35);;
gap> Length(pos); # the number of pos
2
gap> List([N4g[20],N4g[35]],StructureDescription);
[ "C2 x D8", "C2 x D8" ]
gap> List(pos,StructureDescription); # N4g[20]=N4g[35]=pos[1]=C2xD4
[ "C2 x D8", "C2 x D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[2] with det(P)=1 and FP=PF'
[ -3, 1, 0, 0, 1, 1, 0, -3, 1, -3, 0, 1, 1, 0, 1, -3, -3, 0, -3, 1, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[2]);
true

gap> N4inv22:=ConjugacyClassesSubgroups2TorusInvariants(N4g[22]);;
gap> N4inv46:=ConjugacyClassesSubgroups2TorusInvariants(N4g[46]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[22],N4g[46],N4inv22,N4inv46);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[22],N4g[46]],StructureDescription);
[ "C2 x D8", "C2 x D8" ]
gap> List(pos,StructureDescription); # N4g[22]=N4g[46]=pos[1]=C2xD4
[ "C2 x D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ 99, 0, 0, 0, 0, 0, 0, 0, 99, 0, 0, 27, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> P:=SearchP1(bp,[-1..1]); 
# the matrix P with det(P)=-1, FP=PF' and rank(F)=rank(F')=20
[ [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0 ], 
  [ 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, -1 ], 
  [ 0, 0, -1, -1, 0, -1, 0, 0, 0, 0, 0, -1, -1, -1, -1, -1, -1, -2, 1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, -2, -2, -2, -2, 1, 1, 0, 2, 0, 0, -1, -1, 0, -1, -1, -2, 2, 1 ], 
  [ 0, 0, 1, 0, 1, 1, -1, 0, 0, -1, -1, 0, 0, 1, 1, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, -1, 0, 1, 0, 1, -1, 1, -1, 1, -1, -1, -1, 0, -1, 0, 1 ], 
  [ -1, 0, 0, 0, 0, 1, -1, -1, 0, -1, 0, -1, 1, 0, 1, 0, 1, 1, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, -1, -1, -1, -1, -1, 0, 0, 1, 0, -1, -1, 0, 1, 0, 0, -1, 0, 0 ], 
  [ 0, 0, 0, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 1, 1, 1, -1, -1 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N4inv32:=ConjugacyClassesSubgroups2TorusInvariants(N4g[32]);;
gap> N4inv34:=ConjugacyClassesSubgroups2TorusInvariants(N4g[34]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[32],N4g[34],N4inv32,N4inv34);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[32],N4g[34]],StructureDescription);
[ "C2 x D8", "C2 x D8" ]
gap> List(pos,StructureDescription); # N4g[32]=N4g[34]=pos[1]=C2xD4
[ "C2 x D8" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[2] with det(P)=1 and FP=PF'
[ 0, 1, 0, 0, 0, 0, 0, 1, 81, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[2]);
true

gap> N4inv41:=ConjugacyClassesSubgroups2TorusInvariants(N4g[41]);;
gap> N4inv44:=ConjugacyClassesSubgroups2TorusInvariants(N4g[44]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[41],N4g[44],N4inv41,N4inv44);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[41],N4g[44]],StructureDescription);
[ "(C4 x C2) : C2", "(C4 x C2) : C2" ]
gap> List([N4g[41],N4g[44]],IdSmallGroup);
[ [ 16, 3 ], [ 16, 3 ] ]
gap> List(pos,StructureDescription);
[ "(C4 x C2) : C2" ]
gap> List(pos,IdSmallGroup); # N4g[41]=N4g[44]=pos[1]=G(16,3)
[ [ 16, 3 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[3] with det(P)=1 and FP=PF'
[ -3, 0, 1, -3, 0, 1, 1, 0, -3, 0, 1, -3, -3, 1, 0, -3, 0, 1, 1, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[3]);
true

gap> N4inv59:=ConjugacyClassesSubgroups2TorusInvariants(N4g[59]);;
gap> N4inv91:=ConjugacyClassesSubgroups2TorusInvariants(N4g[91]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[59],N4g[91],N4inv59,N4inv91);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[59],N4g[91]],StructureDescription);
[ "C3 x S3", "C3 x S3" ]
gap> List(pos,StructureDescription); # N4g[59]=N4g[91]=pos[1]=C3xS3
[ "C3 x S3" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 1, 0, 0, 0, -1 ] ]
gap> l:=last[1]; # possibility for F=Z[H~/H6]+F' with rank(Z[H~/H6])=3 
# rank(F)=14 and rank(F')=11 in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 1, 0, 0, 0, -1 ]
gap> LHSlist(l); # the list l1 for the left-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> RHSlist(l); # the list l2 for the right-hand side of (8)
[ 0, 0, 0, 0, 0, 1, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14 ] ] )
gap> P:=SearchP1(bp); 
# the matrix P with det(P)=-1, FP=P(Z[H~/H6]+F'), rank(F)=14 and rank(F')=11
[ [ 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, -1, -1, -1, -1, -1, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, -1, 1, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1 ], 
  [ 0, 0, -1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 1 ], 
  [ 0, -1, 0, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, 1, 0, 1, 1 ], 
  [ 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 2, 0, 1, 1, 0, 1, 1, -1, 1, 0, 0 ], 
  [ 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, -1, -1, -1 ], 
  [ 0, -1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ -1, 0, 0, 1, 0, 0, 1, 0, 1, 1, -1, 2, 1, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N4inv60:=ConjugacyClassesSubgroups2TorusInvariants(N4g[60]);;
gap> N4inv92:=ConjugacyClassesSubgroups2TorusInvariants(N4g[92]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[60],N4g[92],N4inv60,N4inv92);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[60],N4g[92]],StructureDescription);
[ "C3 x S3", "C3 x S3" ]
gap> List(pos,StructureDescription); # N4g[60]=N4g[92]=pos[1]=C3xS3
[ "C3 x S3" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);
[ [ 0, 0, 0, 0, 0, 0, 1, 0, 0, -1 ] ]
gap> l:=last[1]; # possibility for F=Z[H~/H7]+F' with rank(Z[H~/H7])=3 
# rank(F)=23 and rank(F')=20 in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 1, 0, 0, -1 ]
gap> LHSlist(l); # the list l1 for the left-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> RHSlist(l); # the list l2 for the right-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 1, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=-1, FP=P(Z[H~/H7]+F'), 
# rank(F)=23 and rank(F')=20
[ [ 1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 1, -1, -1, -1, -1, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 0, 1, 1, 0, 0, -1, 0, -1, -1, 1, 1, 0, 0, 0, 1, -1, 0, -1, 0, 0, -1, 0, 0 ], 
  [ 0, 0, 0, 1, 1, 0, 0, 0, -1, 1, 1, 1, 1, 0, 0, -1, -1, 0, -1, -1, -1, 1, 1 ], 
  [ 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0, -1, 1, -1, 1, 0, 0, 1, 0, 1, 0, -1 ], 
  [ 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 1, -1, 0, -2, -1, 1, 0, -1, 0, -1, 1, -1, 1, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ], 
  [ 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 1, -1, 0, -2, -1, 1, 0, -1, 0, 0, 2, -1, 1, -1, -1, 1, 0, 1, -1, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, -1, -1, 0, 0, 1, 1, 0, 0, 0, 1, -1, -1 ],
  [ 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N4inv63:=ConjugacyClassesSubgroups2TorusInvariants(N4g[63]);;
gap> N4inv93:=ConjugacyClassesSubgroups2TorusInvariants(N4g[93]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[63],N4g[93],N4inv63,N4inv93);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[63],N4g[93]],StructureDescription);
[ "C6 x S3", "C6 x S3" ]
gap> List(pos,StructureDescription); # N4g[63]=N4g[93]=pos[1]=C6xS3
[ "C6 x S3" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; # possibility in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, -1, -1, -1, -1, -1, 2, 1 ]
gap> Length(l);
23
gap> ss:=List(ConjugacyClassesSubgroups2(pos[1]),
> x->StructureDescription(Representative(x)));
[ "1", "C2", "C2", "C2", "C3", "C3", "C3", "C2 x C2", "C6", "C6", "C6", "C6", 
  "S3", "C6", "S3", "C3 x C3", "C6 x C2", "D12", "C6 x C3", "C3 x S3", 
  "C3 x S3", "C6 x S3" ]
gap> Length(ss);
22
gap> LHSlist(l); # the list l1 for the left-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 1 ]
# Z[H~/H11]+Z[H~/H16]+2Z+F with rank 6+4+1+1+26=38
gap> Filtered([1..22],x->LHSlist(l)[x]>0);
[ 11, 16, 22 ]
gap> ss{last}; # H11=C6, H16=C3xC3, H22=G=C6xS3
[ "C6", "C3 x C3", "C6 x S3" ]
gap> RHSlist(l); # the list l2 for the right-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1 ]
# Z[H~/H17]+Z[H~/H18]+Z[H~/H19]+Z[H~/H20]+Z[H~/H21]+F' with rank 3+3+2+2+2+26=38
gap> Filtered([1..22],x->RHSlist(l)[x]>0);
[ 17, 18, 19, 20, 21 ]
gap> ss{last}; # H17=C6xC2, H18=D6, H19=C6xC3, H20=C3xS3, H21=C3xS3
[ "C6 x C2", "D12", "C6 x C3", "C3 x S3", "C3 x S3" ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13 ], 
      [ 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27 ], 
      [ 28, 29, 30, 31, 32, 33, 34 ], [ 35, 36, 37, 38, 39, 40, 41 ], 
      [ 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 
          59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 
          76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], [ 11 ], [ 12 ], 
      [ 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 
          30, 31, 32, 33, 34, 35, 36, 37, 38 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..13],[1..6],3);;
gap> Length(r1);
109
gap> r2:=SearchPFilterRowBlocks(bp,[14..27],[7..10],4);;
gap> Length(r2);
466
gap> r12:=SearchPMergeRowBlock(r1,r2);;
gap> Length(r12);
3382
gap> r5:=SearchPFilterRowBlocks(bp,[42..91],[13..38],5);;
gap> Length(r5);
240
gap> r125:=SearchPMergeRowBlock(r12,r5);;
gap> Length(r125);
384
gap> r1205:=List(r125,x->Concatenation([x{[1..10]},NullMat(2,38),x{[(13-2)..(38-2)]}]));;
gap> rd:=List(r1205,x->SearchPBilinear(x,bp{[28..34]},bp{[35..41]}));;
gap> rd[1];
[ [ 0, 9, -12, -6, 0, 0, 36 ], [ -9, 0, 24, 0, 12, 0, -72 ], 
  [ 12, -24, 0, 16, -16, 0, 0 ], [ 6, 0, -16, 0, -8, 0, 48 ], 
  [ 0, -12, 16, 8, 0, 0, -48 ], [ 0, 0, 0, 0, 0, 0, 0 ], 
  [ -36, 72, 0, -48, 48, 0, 0 ] ]
gap> rd[1][2]+rd[1][3];
[ 3, -24, 24, 16, -4, 0, -72 ]
gap> [0,1,1,0,0,0,0]*rd[1]*[1,0,0,0,1,0,0];
-1
gap> P:=r1205[1]+bp[29]+bp[30]+bp[35]+bp[39];; 
# the matrix P with det(P)=-1 and (Z[H~/H11]+Z[H~/H16]+2Z+F)P
# =P(Z[H~/H17]+Z[H~/H18]+Z[H~/H19]+Z[H~/H20]+Z[H~/H21]+F')
gap> Size(P);
38
gap> Determinant(P);
-1
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N4inv65:=ConjugacyClassesSubgroups2TorusInvariants(N4g[65]);;
gap> N4inv94:=ConjugacyClassesSubgroups2TorusInvariants(N4g[94]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[65],N4g[94],N4inv65,N4inv94);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[65],N4g[94]],StructureDescription);
[ "S3 x S3", "S3 x S3" ]
gap> List(pos,StructureDescription); # N4g[65]=N4g[94]=pos[1]=S3xS3
[ "S3 x S3" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; # possibility in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, -1, -1, -1, 2, 1 ]
gap> LHSlist(l); # the list l1 for the left-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 2, 1 ]
gap> RHSlist(l); # the list l2 for the right-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11 ], 
      [ 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24 ], 
      [ 25, 26, 27, 28, 29, 30, 31 ], [ 32, 33, 34, 35, 36, 37, 38 ], 
      [ 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 
          56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], [ 11 ], [ 12 ], 
      [ 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..11],[1..6],3);;
gap> Length(r1);
71
gap> r2:=SearchPFilterRowBlocks(bp,[12..24],[7..10],4);;
gap> Length(r2);
358
gap> r12:=SearchPMergeRowBlock(r1,r2);;
gap> Length(r12);
2158
gap> r5:=SearchPFilterRowBlocks(bp,[39..73],[13..29],7);;
gap> Length(r5);
1048
gap> r125:=SearchPMergeRowBlock(r12,r5);;
gap> Length(r125);
968
gap> r1205:=List(r125,x->Concatenation([x{[1..10]},NullMat(2,29),x{[(13-2)..(29-2)]}]));;
gap> rd:=List(r1205,x->SearchPBilinear(x,bp{[25..31]},bp{[32..38]}));;
gap> rd[1];
[ [ 0, 90, 60, 0, -60, -45, 45 ], [ -90, 0, -144, 60, 192, -126, -90 ], 
  [ -60, 144, 0, 40, 32, -156, 12 ], [ 0, -60, -40, 0, 40, 30, -30 ], 
  [ 60, -192, -32, -40, 0, 180, -36 ], [ 45, 126, 156, -30, -180, 0, 108 ], 
  [ -45, 90, -12, 30, 36, -108, 0 ] ]
gap> rd[1][1]+rd[1][3];
[ -60, 234, 60, 40, -28, -201, 57 ]
gap> [1,0,1,0,0,0,0]*rd[1]*[0,0,0,0,2,0,1];
1
gap> P:=r1205[1]+bp[25]+bp[27]+2*bp[36]+bp[38];; 
# the matrix P with det(P)=1 and (G1)P=P(G2)
gap> Size(P);
29
gap> Determinant(P);
1
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N4inv66:=ConjugacyClassesSubgroups2TorusInvariants(N4g[66]);;
gap> N4inv96:=ConjugacyClassesSubgroups2TorusInvariants(N4g[96]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[66],N4g[96],N4inv66,N4inv96);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[66],N4g[96]],StructureDescription); 
[ "S3 x S3", "S3 x S3" ]
gap> List(pos,StructureDescription); # N4g[66]=N4g[96]=pos[1]=S3xS3
[ "S3 x S3" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; 
# possibility for F=Z[H~/H17]+F' with rank(Z[H~/H17])=3, 
# rank(F)=23 and rank(F')=20 in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=1, FP=P(Z[H~/H17]+F'), 
# rank(F)=23 and rank(F')=20
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 1, 0, 0, 0, -2, 0, -2, 0, -2, 0, 0, 0, -2, -2, -2, 2, 0, 0, 0, 2, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, -1, -1, 0, 0, 1, 1, -1, 0, 0, 1, -1, -1 ], 
  [ 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 0, 1, 0, 2, 1, 0, 1, 1, 0, 0, -1, 1, 0, 1, 1, 0, 1, 0, 1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, -1, 1, 1, -1, 2, -1, 0, -1, -2, 0, 0, 2, 1, -1, 1, 0, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0 ], 
  [ 0, 0, 0, 1, 1, 0, 0, 0, -1, 1, 1, 1, 1, 0, 0, -1, -1, 0, -1, -1, -2, 1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, -1, 1, 0, -1, 1, 0, 0, 0, -1, 1, 0, 2, 1, -1, 0, -1, 1, 0, -1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N4inv67:=ConjugacyClassesSubgroups2TorusInvariants(N4g[67]);;
gap> N4inv95:=ConjugacyClassesSubgroups2TorusInvariants(N4g[95]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[67],N4g[95],N4inv67,N4inv95);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[67],N4g[95]],StructureDescription);
[ "S3 x S3", "S3 x S3" ]
gap> List(pos,StructureDescription); # N4g[67]=N4g[95]=pos[1]=S3xS3
[ "S3 x S3" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; # possibility in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, -1, -1, -1, 2, 1 ]
gap> LHSlist(l); # the list l1 for the left-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 2, 1 ]
gap> RHSlist(l); # the list l2 for the right-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13 ], 
      [ 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27 ], 
      [ 28, 29, 30, 31, 32, 33, 34 ], [ 35, 36, 37, 38, 39, 40, 41 ], 
      [ 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 
          59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 
          76, 77, 78, 79, 80, 81, 82, 83, 84, 85 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], [ 11 ], [ 12 ], 
      [ 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 
          30, 31, 32, 33, 34, 35, 36, 37, 38 ] ] )
gap> r1:=SearchPFilterRowBlocksRandomMT(bp,[1..13],[1..6],200);;
gap> Length(r1);
99
gap> r2:=SearchPFilterRowBlocksRandomMT(bp,[14..27],[7..10],200);;
gap> Length(r2);
51
gap> r12:=SearchPMergeRowBlock(r1,r2);;
gap> Length(r12);
3008
gap> r5:=SearchPFilterRowBlocksRandomMT(bp,[42..85],[13..38],1000000);;
gap> Length(r5);
240
gap> r125:=SearchPMergeRowBlock(r12,r5);;
gap> Length(r125);
1
gap> r1205:=List(r12rr,x->Concatenation([x{[1..10]},NullMat(2,38),x{[(13-2)..(38-2)]}]));;
gap> rd:=List(r1205,x->SearchPBilinear(x,bp{[28..34]},bp{[35..41]}));;
gap> rd[1];
[ [ 0, -19431, -4146, -66552, 21216, 20016, 25452 ], 
  [ 19431, 0, -12786, 104904, 2346, -32868, -44730 ], 
  [ 4146, 12786, 0, 66176, -13460, -20184, -26292 ], 
  [ 66552, -104904, -66176, 0, 122576, -4512, -15792 ], 
  [ -21216, -2346, 13460, -122576, 0, 38304, 51912 ], 
  [ -20016, 32868, 20184, 4512, -38304, 0, 3024 ], 
  [ -25452, 44730, 26292, 15792, -51912, -3024, 0 ] ]
gap> List(rd[1],Gcd);
[ 3, 3, 2, 376, 2, 12, 42 ]
gap> rd[1][1]+rd[1][3];
[ 4146, -6645, -4146, -376, 7756, -168, -840 ]
gap> Filtered(Tuples([-2..3],7),x->AbsInt(x*last)=1);
[ [ -2, 1, 2, 1, 3, -2, 0 ], [ -2, 1, 2, 1, 3, 3, -1 ], 
  [ -1, 1, 3, 1, 3, -2, 0 ], [ -1, 1, 3, 1, 3, 3, -1 ], 
  [ 2, 1, -2, 0, -1, -2, 3 ], [ 2, 1, -2, 0, -1, 3, 2 ], 
  [ 3, 1, -1, 0, -1, -2, 3 ], [ 3, 1, -1, 0, -1, 3, 2 ] ]
gap> [1,0,1,0,0,0,0]*rd[1]*[-2,1,2,1,3,-2,0];
-1
gap> P:=r1205[1]+bp[28]+bp[30]+[-2,1,2,1,3,-2]*bp{[35..40]};; 
# the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> Size(P);
38
gap> Determinant(P);
-1
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N4inv68:=ConjugacyClassesSubgroups2TorusInvariants(N4g[68]);;
gap> N4inv99:=ConjugacyClassesSubgroups2TorusInvariants(N4g[99]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[68],N4g[99],N4inv68,N4inv99);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[68],N4g[99]],StructureDescription);
[ "C2 x S3 x S3", "C2 x S3 x S3" ]
gap> List(pos,StructureDescription); # N4g[68]=N4g[99]=pos[1]=C2xS3xS3
[ "C2 x S3 x S3" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; # possibility in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 1, 0, -1, -1, 0, 0, 0, 0, -1, -1, -1, 2, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11 ], 
      [ 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24 ], 
      [ 25, 26, 27, 28, 29, 30, 31 ], [ 32, 33, 34, 35, 36, 37, 38 ], 
      [ 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 
          56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 
          73, 74, 75, 76, 77 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], [ 11 ], [ 12 ], 
      [ 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 
          30, 31, 32, 33, 34, 35, 36, 37, 38 ] ] )
gap> r1:=SearchPFilterRowBlocksRandomMT(bp,[1..11],[1..6],200);;
gap> Length(r1);
82
gap> r2:=SearchPFilterRowBlocksRandomMT(bp,[12..24],[7..10],200);;
gap> Length(r2);
82
gap> r12:=SearchPMergeRowBlock(r1,r2);;
gap> Length(r12);
664
gap> r5:=SearchPFilterRowBlocksRandomMT(bp,[39..77],[13..38],1000000);;
gap> Length(r5);
102
gap> r125:=SearchPMergeRowBlock(r12,r5);;
gap> Length(r125);
100
gap> r1205:=List(r125,x->Concatenation([x{[1..10]},NullMat(2,38),x{[(13-2)..(38-2)]}]));;
gap> rd:=List(r1205,x->SearchPBilinear(x,bp{[25..31]},bp{[32..38]}));;
gap> rd[1];
[ [ 0, 20817, -19542, -39306, -4656, -1350, 43740 ], 
  [ -20817, 0, 6834, 21360, 12792, -7236, 1296 ], 
  [ 19542, -6834, 0, -7148, -10480, 7236, -15576 ], 
  [ 39306, -21360, 7148, 0, -19376, 15048, -47328 ], 
  [ 4656, -12792, 10480, 19376, 0, 2448, -27168 ], 
  [ 1350, 7236, -7236, -15048, -2448, 0, 15120 ], 
  [ -43740, -1296, 15576, 47328, 27168, -15120, 0 ] ]
gap> List(rd[1],Gcd);
[ 3, 3, 2, 2, 8, 18, 12 ]
gap> rd[1][1]+rd[1][4];
[ 39306, -543, -12394, -39306, -24032, 13698, -3588 ]
gap> Filtered(Tuples([-2..3],7),x->AbsInt(x*last)=1);
[ [ -2, 3, -1, -2, 0, 0, 3 ], [ -1, 3, -1, -1, 0, 0, 3 ], 
  [ 0, 1, 3, -2, 2, 0, -2 ], [ 0, 3, -1, 0, 0, 0, 3 ], 
  [ 1, 1, 3, -1, 2, 0, -2 ], [ 1, 3, -1, 1, 0, 0, 3 ], 
  [ 2, 1, 3, 0, 2, 0, -2 ], [ 2, 3, -1, 2, 0, 0, 3 ], 
  [ 3, 1, 3, 1, 2, 0, -2 ], [ 3, 3, -1, 3, 0, 0, 3 ] ]
gap> [1,0,0,1,0,0,0]*rd[1]*[-2,3,-1,-2,0,0,3];
1
gap> P:=r1205[1]+bp[25]+bp[28]+[-2,3,-1,-2,0,0,3]*bp{[32..38]};; 
# the matrix P with det(P)=1 and (G1)P=P(G2)
gap> Size(P);
38
gap> Determinant(P);
1
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N4inv81:=ConjugacyClassesSubgroups2TorusInvariants(N4g[81]);;
gap> N4inv84:=ConjugacyClassesSubgroups2TorusInvariants(N4g[84]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[81],N4g[84],N4inv81,N4inv84);;
gap> Length(pos); # the number of pos
2
gap> List([N4g[81],N4g[84]],StructureDescription);
[ "C2 x S4", "C2 x S4" ]
gap> List(pos,StructureDescription); # N4g[81]=N4g[84]=pos[1]=C2xS4
[ "C2 x S4", "C2 x S4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; 
# possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[5] with det(P)=-1 and FP=PF'
[ 405, 0, 567, 0, -1, 0, -3, 3, 1, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[5]);
true

gap> N4inv81:=ConjugacyClassesSubgroups2TorusInvariants(N4g[81]);;
gap> N4inv87:=ConjugacyClassesSubgroups2TorusInvariants(N4g[87]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[81],N4g[87],N4inv81,N4inv87);;
gap> Length(pos); # the number of pos
2
gap> List([N4g[81],N4g[87]],StructureDescription);
[ "C2 x S4", "C2 x S4" ]
gap> List(pos,StructureDescription); # N4g[81]=N4g[87]=pos[1]=C2xS4
[ "C2 x S4", "C2 x S4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; 
# possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[5] with det(P)=-1 and FP=PF'
[ 243, 0, -243, 0, -1, 0, 1, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),bp[5]);
true

gap> N4inv86:=ConjugacyClassesSubgroups2TorusInvariants(N4g[86]);;
gap> N4inv88:=ConjugacyClassesSubgroups2TorusInvariants(N4g[88]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(N4g[86],N4g[88],N4inv86,N4inv88);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[86],N4g[88]],StructureDescription);
[ "C2 x S4", "C2 x S4" ]
gap> List(pos,StructureDescription); # N4g[86]=N4g[88]=pos[1]=C2xS4
[ "C2 x S4" ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; # possibility in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 
  -1, 0, 0, 0, 0, 0, 0, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10 ], 
      [ 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 
          28, 29, 30, 31, 32, 33, 34, 35, 36, 37 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], 
      [ 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 
          25, 26, 27, 28 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..10],[1..6],4);;
gap> Length(r1);
35
gap> r2:=SearchPFilterRowBlocks(bp,[11..37],[7..28],4);;
gap> Length(r2);
39
gap> P:=SearchPMergeRowBlock(r1,r2);;
# the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> Size(P);
28
gap> Determinant(P);
-1
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true

gap> N4inv102:=ConjugacyClassesSubgroups2TorusInvariants(N4g[102]);;
gap> N4inv103:=ConjugacyClassesSubgroups2TorusInvariants(N4g[103]);;
gap> pos:=PossibilityOfStablyEquivalentSubdirectProducts(
> N4g[102],N4g[103],N4inv102,N4inv103);;
gap> Length(pos); # the number of pos
1
gap> List([N4g[102],N4g[103]],StructureDescription);
[ "(S3 x S3) : C2", "(S3 x S3) : C2" ]
gap> List([N4g[102],N4g[103]],IdSmallGroup);
[ [ 72, 40 ], [ 72, 40 ] ]
gap> List(pos,StructureDescription); # N4g[102]=N4g[103]=pos[1]=S3xS3
[ "(S3 x S3) : C2" ]
gap> List(pos,IdSmallGroup);
[ [ 72, 40 ] ]
gap> PossibilityOfStablyEquivalentFSubdirectProduct(pos[1]);;
gap> l:=last[Length(last)]; # possibility in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, -1, 1, 1, 0, -1, 0, -1 ]
gap> Length(l);
27
gap> ss:=List(ConjugacyClassesSubgroups2(pos[1]),
> x->StructureDescription(Representative(x)));
[ "1", "C2", "C2", "C2", "C3", "C3", "C2 x C2", "C2 x C2", "C4", "S3", "S3", 
  "C6", "S3", "C6", "S3", "D8", "C3 x C3", "D12", "D12", "(C3 x C3) : C2", 
  "C3 x S3", "C3 x S3", "S3 x S3", "(C3 x C3) : C4", "S3 x S3", 
  "(S3 x S3) : C2" ]
gap> Length(ss);
26
gap> LHSlist(l); # the list l1 for the left-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1 ]
gap> Filtered([1..26],x->LHSlist(l)[x]>0);
[ 19, 21, 25 ]
gap> ss{last}; # H19=D6, H21=C3xS3, H25=S3xS3
[ "D12", "C3 x S3", "S3 x S3" ]
gap> RHSlist(l); # the list l2 for the right-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 1 ]
gap> Filtered([1..26],x->RHSlist(l)[x]>0);
[ 18, 22, 23 ]
gap> ss{last}; # H18=D6, H22=C3xS3, H23=S3xS3
[ "D12", "C3 x S3", "S3 x S3" ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(pos[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9 ], 
      [ 10, 11, 12, 13, 14, 15, 16, 17, 18 ], 
      [ 19, 20, 21, 22, 23, 24, 25, 26 ], 
      [ 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 
          44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], [ 11, 12 ], 
      [ 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 
          30, 31, 32, 33, 34, 35, 36, 37, 38 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..9],[1..6],2);;
gap> Length(r1);
13
gap> r2:=SearchPFilterRowBlocks(bp,[10..18],[7..10],3);;
gap> Length(r2);
31
gap> r12:=SearchPMergeRowBlock(r1,r2);;
gap> Length(r12);
24
gap> r4:=SearchPFilterRowBlocks(bp,[27..56],[13..38],3);;
gap> Length(r4);
14
gap> r124:=SearchPMergeRowBlock(r12,r4);;
gap> Length(r124);
28
gap> r1204:=List(r124,x->Concatenation([x{[1..10]},NullMat(2,38),x{[(13-2)..(38-2)]}]));;
gap> rd:=List(r1204,x->SearchPQuadratic(x,bp{[19..26]}));;
gap> rd[1];
[ [ -9, 0, -12, -18, -6, 18, 45, 9 ], 
  [ 0, 9, 18, 12, 6, -9, -99, 9 ], 
  [ -12, 18, 20, 0, 4, 6, -138, 30 ], 
  [ -18, 12, 0, -20, -4, 24, -42, 30 ], 
  [ -6, 6, 4, -4, 0, 6, -36, 12 ], 
  [ 18, -9, 6, 24, 6, -27, 9, -27 ], 
  [ 45, -99, -138, -42, -36, 9, 864, -144 ], 
  [ 9, 9, 30, 30, 12, -27, -144, 0 ] ]
gap> Filtered(Tuples([0,1],8),x->AbsInt(x*rd[1]*x)=1);
[ [ 0, 0, 0, 1, 0, 1, 0, 0 ] ]
gap> [0,0,0,1,0,1,0,0]*rd[1]*[0,0,0,1,0,1,0,0];
1
gap> P:=r1204[1]+bp[22]+bp[24];; # the matrix P with det(P)=1 and (G1)P=P(G2)
gap> Size(P);
38
gap> Determinant(P);
1
gap> StablyEquivalentFCheckMatSubdirectProduct(pos[1],LHSlist(l),RHSlist(l),P);
true
\end{verbatim}

==> (inline-2) <==
\begin{verbatim}
gap> Read("BCAlgTori.gap");
gap> N4g:=List(N4,x->MatGroupZClass(x[1],x[2],x[3],x[4]));;

gap> N4WSECMembersTable[1]; # WSEC_1
[ 1 ]
gap> N4WSECMembersTable[1][1]; # N_{4,1} in WSEC_1
1
gap> N4autWSEC1invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[1]);
[ <pc group with 2 generators> ]

gap> N4WSECMembersTable[2]; # WSEC_2
[ 6 ]
gap> N4WSECMembersTable[2][1]; # N_{4,6} in WSEC_2
6
gap> N4autWSEC2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[6]);
[ <pc group with 3 generators> ]

gap> N4WSECMembersTable[3]; # WSEC_3
[ 2, 5, 7 ]
gap> N4WSECMembersTable[3][1]; # N_{4,2} in WSEC_3
2
gap> N4autWSEC3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[2]);
[ <pc group with 3 generators> ]
gap> N4WSECMembersTable[3][2]; # N_{4,5} in WSEC_3
5
gap> N4autWSEC3_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[5]);
[ <pc group with 3 generators> ]
gap> N4WSECMembersTable[3][3]; # N_{4,7} in WSEC_3
7
gap> N4autWSEC3_3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[7]);
[ <pc group with 3 generators> ]

gap> N4WSECMembersTable[4]; # WSEC_4
[ 13, 23, 24 ]
gap> N4WSECMembersTable[4][1]; # N_{4,13} in WSEC_4
13
gap> N4autWSEC4invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[13]);
[ <pc group with 3 generators> ]
gap> N4WSECMembersTable[4][2]; # N_{4,23} in WSEC_4
23
gap> N4autWSEC4_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[23]);
[ <pc group with 3 generators>, <pc group with 3 generators> ]
gap> N4WSECMembersTable[4][3]; # N_{4,24} in WSEC_4
24
gap> N4autWSEC4_3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[24]);
[ <pc group with 3 generators>, <pc group with 3 generators> ]

gap> N4WSECMembersTable[5]; # WSEC_5
[ 15, 16, 17, 25, 26 ]
gap> N4WSECMembersTable[5][1]; # N_{4,15} in WSEC_5
15
gap> N4autWSEC5invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[15]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[5][2]; # N_{4,16} in WSEC_5
16
gap> N4autWSEC5_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[16]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[5][3]; # N_{4,17} in WSEC_5
17
gap> N4autWSEC5_3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[17]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[5][4]; # N_{4,25} in WSEC_5
25
gap> N4autWSEC5_4invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[25]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[5][5]; # N_{4,26} in WSEC_5
26
gap> N4autWSEC5_5invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[26]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[6]; # WSEC_6
[ 19, 29, 30 ]
gap> N4WSECMembersTable[6][1]; # N_{4,19} in WSEC_6
19
gap> N4autWSEC6invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[19]);
[ <pc group with 4 generators> ]
gap> N4WSECMembersTable[6][2]; # N_{4,29} in WSEC_6
29
gap> N4autWSEC6_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[29]);
[ <pc group with 4 generators>, <pc group with 4 generators> ]
gap> N4WSECMembersTable[6][3]; # N_{4,30} in WSEC_6
30
gap> N4autWSEC6_3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[30]);
[ <pc group with 4 generators>, <pc group with 4 generators> ]

gap> N4WSECMembersTable[7]; # WSEC_7
[  ]

gap> N4WSECMembersTable[8]; # WSEC_8
[  ]

gap> N4WSECMembersTable[9]; # WSEC_9
[ 69, 74, 75 ]
gap> N4WSECMembersTable[9][1]; # N_{4,69} in WSEC_9
69
gap> N4autWSEC9invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[69]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[9][2]; # N_{4,74} in WSEC_9
74
gap> N4autWSEC9_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[74]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[9][3]; # N_{4,75} in WSEC_9
75
gap> N4autWSEC9_3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[75]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[10]; # WSEC_{10}
[  ]

gap> N4WSECMembersTable[11]; # WSEC_{11}
[ 71, 77, 78 ]
gap> N4WSECMembersTable[11][1]; # N_{4,71} in WSEC_{11}
71
gap> N4autWSEC11invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[71]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[11][2]; # N_{4,77} in WSEC_{11}
77
gap> N4autWSEC11_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[77]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[11][3]; # N_{4,78} in WSEC_{11}
78
gap> N4autWSEC11_3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[78]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[12]; # WSEC{12}
[  ]

gap> N4WSECMembersTable[13]; # WSEC_{13}
[ 72, 83, 85 ]
gap> N4WSECMembersTable[13][1]; # N_{4,72} in WSEC_{13}
72
gap> N4autWSEC13invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[72]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[13][2]; # N_{4,83} in WSEC_{13}
83
gap> N4autWSEC13_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[83]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[13][3]; # N_{4,85} in WSEC_{13}
85
gap> N4autWSEC13_3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[85]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[14]; # WSEC_{14}
[ 3, 8 ]
gap> N4WSECMembersTable[14][1]; # N_{4,3} in WSEC_{14}
3
gap> N4autWSEC14invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[3]);
[ <pc group with 3 generators> ]
gap> Length(N4autWSEC14invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC14invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC14invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 0, -1, 0, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC14invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true
gap> N4WSECMembersTable[14][2]; # N_{4,8} in WSEC_{14}
8
gap> N4autWSEC14_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[8]);
[ <pc group with 3 generators>, <pc group with 3 generators> ]

gap> N4WSECMembersTable[15]; # WSEC_{15}
[ 4 ]
gap> N4WSECMembersTable[15][1]; # N_{4,4} in WSEC_{15}
4
gap> N4autWSEC15invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[4]);
[ <pc group with 3 generators> ]
gap> Length(N4autWSEC15invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC15invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC15invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF' 
[ 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap>  StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC15invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4WSECMembersTable[16]; # WSEC_{16}
[ 9 ]
gap> N4WSECMembersTable[16][1]; # N_{4,9} in WSEC_{16}
9
gap> N4autWSEC16invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[9]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[17]; # WSEC_{17}
[ 10 ]
gap> N4WSECMembersTable[17][1]; # N_{4,10} in WSEC_{17}
10
gap> N4autWSEC17invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[10]);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC17invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC17invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC17invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 0, -1, -1, 0, 1, -1, 0, 1, 0, 1, -1, -1, 1, 0, 1, 0, -1, 1, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC17invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4WSECMembersTable[18]; # WSEC_{18}
[ 11 ]
gap> N4WSECMembersTable[18][1]; # N_{4,11} in WSEC_{18}
11
gap> N4autWSEC18invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[11]);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC18invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC18invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC18invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[6] with det(P)=1 and FP=PF'
[ 0, 0, 0, 3, 0, 1, 3, 0, 1, 0, 0, 0, 3, 5, 3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC18invgen[1],LHSlist(l),RHSlist(l),bp[6]);
true

gap> N4WSECMembersTable[19]; # WSEC_{19}
[ 12 ]
gap> N4WSECMembersTable[19][1]; # N_{4,12} in WSEC_{19}
12
gap> N4autWSEC19invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[12]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[20]; # WSEWC_{20}
[ 14, 39 ]
gap> N4WSECMembersTable[20][1]; # N_{4,14} in WSEC_{20}
14
gap> N4autWSEC20invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[14]);
[ <pc group with 3 generators> ]
gap> Length(N4autWSEC20invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC20invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC20invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=-1 and FP=PF'
[ -1, -1, 0, 0, 0, -1, 0, -1, -1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC20invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true
gap> N4WSECMembersTable[20][2]; # N_{4,39} in WSEC_{20}
39
gap> N4autWSEC20_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[39]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[21]; # WSEC_{21}
[ 18 ]
gap> N4WSECMembersTable[21][1]; # N_{4,18} in WSEC_{21}
18
gap> N4autWSEC21invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[18]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[22]; # WSEC_{22}
[ 20, 31, 33, 35 ]
gap> N4WSECMembersTable[22][1]; # N_{4,20} in WSEC_{22}
20
gap> N4autWSEC22invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[20]);
[ <pc group with 4 generators>, <pc group with 4 generators> ]
gap> Length(N4autWSEC22invgen); # the number of generators of X\Z/X
2
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC22invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC22invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 1, 0, 0, -1, -1, 0, 1, 1, 1, 0, 1, -1, 0, -1, -1, -1, 0, 1, 1, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC22invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC22invgen[2]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC22invgen[2],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=-1 and FP=PF'
[ -1, -1, 0, 0, -1, -1, 0, -1, -1, -1, 0, -1, -1, 0, -1, -1, -1, 0, -1, -1, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC22invgen[2],LHSlist(l),RHSlist(l),bp[1]);
true
gap> N4WSECMembersTable[22][2]; # N_{4,31} in WSEC_{22}
31
gap> N4autWSEC22_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[31]);
[ <pc group with 4 generators>, <pc group with 4 generators>, 
  <pc group with 4 generators> ]
gap> N4WSECMembersTable[22][3]; # N_{4,33} in WSEC_{22}
33
gap> N4autWSEC22_3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[33]);
[ <pc group with 4 generators>, <pc group with 4 generators>, 
  <pc group with 4 generators> ]
gap> N4WSECMembersTable[22][4]; # N_{4,35} in WSEC_{22}
35
gap> N4autWSEC22_4invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[35]);
[ <pc group with 4 generators>, <pc group with 4 generators> ]

gap> N4WSECMembersTable[23]; # WSEC_{23}
[ 21 ]
gap> N4WSECMembersTable[23][1]; # N_{4,21} in WSEC_{23}
21
gap> N4autWSEC23invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[21]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[24]; # WSEC_{24}
[ 22, 46 ]
gap> N4WSECMembersTable[24][1]; # N_{4,22} in WSEC_{24}
22
gap> N4autWSEC24invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[22]);
[ <pc group with 4 generators>, <pc group with 4 generators> ]
gap> Length(N4autWSEC24invgen); # the number of generators of X\Z/X
2
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC24invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC24invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[11] with det(P)=1 and FP=PF'
[ 0, 9, 0, 0, 0, 0, 0, 0, 9, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC24invgen[1],LHSlist(l),RHSlist(l),bp[11]);
true
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC24invgen[2]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC24invgen[2],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=-1 and FP=PF'
[ -1, 0, 0, 0, 0, 0, 0, 0, 0, -9, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC24invgen[2],LHSlist(l),RHSlist(l),bp[1]);
true
gap> N4WSECMembersTable[24][2]; # N_{4,46} in WSEC_{24}
46
gap> N4autWSEC24_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[46]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[25]; # WSEC_{25}
[ 27 ]
gap> N4WSECMembersTable[25][1]; # N_{4,27} in WSEC_{25}
27
gap> N4autWSEC25invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[27]);
[ <pc group with 4 generators>, <pc group with 4 generators> ]
gap> Length(N4autWSEC25invgen); # the number of generators of X\Z/X
2
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC25invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC25invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, -1, 0, 0, 1, -1, 0, 1, -1, -1, 0, -3, 1, 0, -1, -1, -3, 0, -1, -3, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC25invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC25invgen[2]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC25invgen[2],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, -1, 0, 0, -1, 1, 0, -1, 1, -1, 0, 1, 1, 0, -1, 1, -1, 0, 1, -1, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC25invgen[2],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4WSECMembersTable[26]; # WSEC_{26}
[ 28 ]
gap> N4WSECMembersTable[26][1]; # N_{4,28} in WSEC_{26}
28
gap> N4autWSEC26invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[28]);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC26invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC26invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC26invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 1, 0, 0, 0, 0, 0, 9, 0, -39, 1, 0, -15, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC26invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4WSECMembersTable[27]; # WSEC_{27}
[ 32, 34 ]
gap> N4WSECMembersTable[27][1]; # N_{4,32} in WSEC_{27}
32
gap> N4autWSEC27invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[32]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[27][2]; # N_{4,34} in WSEC_{27}
34
gap> N4autWSEC27_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[34]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[28]; # WSEC_{28}
[ 36 ]
gap> N4WSECMembersTable[28][1]; # N_{4,36} in WSEC_{28}
36
gap> N4autWSEC28invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[36]);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC28invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC28invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC28invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[8] with det(P)=-1 and FP=PF'
[ 0, 0, 0, 0, 3, 0, 0, -1, 0, 0, 3, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC28invgen[1],LHSlist(l),RHSlist(l),bp[8]);
true

gap> N4WSECMembersTable[29]; # WSEC_{29}
[ 37 ]
gap> N4WSECMembersTable[29][1]; # N_{4,37} in WSEC_{29}
37
gap> N4autWSEC29invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[37]);
[ <pc group with 5 generators>, <pc group with 5 generators> ]
gap> Length(N4autWSEC29invgen); # the number of generators of X\Z/X
2
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC29invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC29invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=-1 and FP=PF'
[ -1, 0, 0, 0, 1, 0, 0, -1, 0, 0, -1, 1, 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC29invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC29invgen[2]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC29invgen[2],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, -3, 1, -3, 0, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC29invgen[2],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4WSECMembersTable[30]; # WSEC_{30}
[ 38 ]
gap> N4WSECMembersTable[30][1]; # N_{4,38} in WSEC_{30}
38
gap> N4autWSEC30invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[38]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC30invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC30invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC30invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[8] with det(P)=-1 and FP=PF'
[ 0, 0, 0, 0, 3, 0, 0, -1, 0, 3, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC30invgen[1],LHSlist(l),RHSlist(l),bp[8]);
true

gap> N4WSECMembersTable[31]; # WSEC_{31}
[ 40 ]
gap> N4WSECMembersTable[31][1]; # N_{4,40} in WSEC_{31}
40
gap> N4autWSEC31invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[40]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[32]; # WSEC_{32}
[ 41, 44 ]
gap> N4WSECMembersTable[32][1]; # N_{4,41} in WSEC_{32}
41
gap> N4autWSEC32invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[41]);
[ <pc group with 4 generators>, <pc group with 4 generators> ]
gap> Length(N4autWSEC32invgen); # the number of generators of X\Z/X
2
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC32invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC32invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=-1 and FP=PF'
[ -1, 0, -1, -1, 0, 3, 3, 0, -1, 0, -1, -1, -1, 3, 0, -1, 0, -1, -1, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC32invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC32invgen[2]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC32invgen[2],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[3] with det(P)=1 and FP=PF'
[ -3, 0, 1, 1, 0, 1, -3, 0, 1, 0, -3, 1, -3, 1, 0, 1, 0, -3, -3, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC32invgen[2],LHSlist(l),RHSlist(l),bp[3]);
true
gap> N4WSECMembersTable[32][2]; # N_{4,44} in WSEC_{32}
44
gap> N4autWSEC32_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[44]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[33]; # WSEC_{33}
[ 42 ]
gap> N4WSECMembersTable[33][1]; # N_{4,42} in WSEC_{33}
42
gap> N4autWSEC33invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[42]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[34]; # WSEC_{34}
[ 43 ]
gap> N4WSECMembersTable[34][1]; # N_{4,43} in WSEC_{34}
43
gap> N4autWSEC34invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[43]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[35]; WSEC_{35}
[ 45 ]
gap> N4WSECMembersTable[35][1]; # N_{4,45} in WSEC_{35}
45
gap> N4autWSEC35invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[45]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[36]; # WSEC_{36}
[ 47 ]
gap> N4WSECMembersTable[36][1]; # N_{4,47} in WSEC_{36}
47
gap> N4autWSEC36invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[47]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[37]; # WSEC_{37}
[ 48 ]
gap> N4WSECMembersTable[37][1]; # N_{4,48} in WSEC_{37}
48
gap> N4autWSEC37invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[48]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC37invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC37invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC37invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC37invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4WSECMembersTable[38]; # WSEC_{38}
[ 49 ]
gap> N4WSECMembersTable[38][1]; # N_{4,49} in WSEC_{38}
49
gap> N4autWSEC38invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[49]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC38invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC38invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC38invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[4] with det(P)=1 and FP=PF'
[ 0, 0, 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC38invgen[1],LHSlist(l),RHSlist(l),bp[4]);
true

gap> N4WSECMembersTable[39]; # WSEC_{39}
[ 50 ]
gap> N4WSECMembersTable[39][1]; # N_{4,50} in WSEC_{39}
50
gap> N4autWSEC39invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[50]);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC39invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC39invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC39invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ -39, 0, -13, 5, 0, -5, -13, 0, 13, 0, -5, 5, -15, -5, 0, -15, 0, -5, -5, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=1, FP=PF' and rank(F)=rank(F')=20
[ [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 1, 1, -1, 0, 0, -1, -1, 0, 0, 1, 1, 0, 0, 1, -1, -1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, 0, 0, 1, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 1, 1, 1, -1, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, -1, -1, 1, 1, 1, 1, 1, 0, 0, -1, 0, -1, 0, -1, 1, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 1, 1, 0, 1, 0, 1, -1, 0, -1, 0, -1, -1, 1, 0 ], 
  [ 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, -1, 1, 0, 1, 0, 1, 0, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0, -1, 1, 0, -1, 1, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, -1, 0, -1, 0, 1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC39invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[40]; # WSEC_{40}
[ 51 ]
gap> N4WSECMembersTable[40][1]; # N_{4,51} in WSEC_{40}
51
gap> N4autWSEC40invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[51]);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC40invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC40invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC40invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[4] with det(P)=-1 and FP=PF'
[ -9, 0, 9, -1, 0, -3, -27, 0, -9, 0, 1, -1, -1, -3, 0, -1, 0, 1, 1, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC40invgen[1],LHSlist(l),RHSlist(l),bp[4]);
true

gap> N4WSECMembersTable[41]; # WSEC_{41}
[ 52 ]
gap> N4WSECMembersTable[41][1]; # N_{4,52} in WSEC_{41}
52
gap> N4autWSEC41invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[52]);
[ <pc group with 5 generators>, <pc group with 5 generators> ]
gap> Length(N4autWSEC41invgen); # the number of generators of X\Z/X
2
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC41invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC41invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 0, -1, 0, 0, 0, 3, 0, 1, 0, 0, 0, -7, 7, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC41invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC41invgen[2]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC41invgen[2],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[4] with det(P)=-1 and FP=PF'
[ 0, 0, 0, -1, 0, 1, 0, 0, 1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC41invgen[2],LHSlist(l),RHSlist(l),bp[4]);
true

gap> N4WSECMembersTable[42]; # WSEC_{42}
[ 53 ]
gap> N4WSECMembersTable[42][1]; # N_{4,53} in WSEC_{42}
53
gap> N4autWSEC42invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[53]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC42invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC42invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC42invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ 0, 0, -13, 0, 0, -5, -13, 0, 0, 0, -5, -5, 0, -5, -5, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=1, FP=PF' and rank(F)=rank(F')=20
[ [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 1, 1, -1, 0, 0, -1, -1, 0, 0, 1, 1, 0, 0, 1, -1, -1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, -1, 0, 0, 1, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 1, 1, 1, -1, -1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, -1, -1, 1, 1, 1, 1, 1, 0, 0, -1, 0, -1, 0, -1, 1, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 1, 1, 0, 1, 0, 1, -1, 0, -1, 0, -1, -1, 1, 0 ], 
  [ 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, -1, 1, 0, 1, 0, 1, 0, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 1, -1, 0, -1, 1, 0, -1, 1, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, -1, 0, -1, 0, 1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC42invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[43]; # WSEC_{43}
[ 54 ]
gap> N4WSECMembersTable[43][1]; # N_{4,54} in WSEC_{43}
54
gap> N4autWSEC43invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[54]);
[ <pc group with 5 generators>, <pc group with 5 generators> ]
gap> Length(N4autWSEC43invgen); # the number of generators of X\Z/X
2
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC43invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC43invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[9] with det(P)=-1 and FP=PF'
[ 3, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, -21, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC43invgen[1],LHSlist(l),RHSlist(l),bp[9]);
true
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC43invgen[2]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC43invgen[2],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=-1 and FP=PF'
[ -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC43invgen[2],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4WSECMembersTable[44]; # WSEC_{44}
[ 55 ]
gap> N4WSECMembersTable[44][1]; # N_{4,55} in WSEC_{44}
55
gap> N4autWSEC44invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[55]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC44invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC44invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC44invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[3] with det(P)=-1 and FP=PF'
[ 0, 0, -1, 0, 0, 0, 3, 0, 0, 0, 0, 7, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC44invgen[1],LHSlist(l),RHSlist(l),bp[3]);
true

gap> N4WSECMembersTable[45]; # WSEC_{45}
[ 56 ]
gap> N4WSECMembersTable[45][1]; # N_{4,56} in WSEC_{45}
56
gap> N4autWSEC45invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[56]);
[ <pc group with 6 generators> ]
gap> Length(N4autWSEC45invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC45invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC45invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=1 and FP=PF'
[ 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -7, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC45invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4WSECMembersTable[46]; # WSEC_{46}
[ 57 ]
gap> N4WSECMembersTable[46][1]; # N_{4,57} in WSEC_{46}
57
gap> N4autWSEC46invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[57]);
[ <pc group with 2 generators> ]
gap> Length(N4autWSEC46invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC46invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC46invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ -2, 16, 0, 0, -16, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( 
  bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=-1, FP=PF' and rank(F)=rank(F')=11
[ [ 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0 ],
  [ -1, -1, 0, -1, 0, -1, 0, 1, 0, 1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0 ], 
  [ 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], 
  [ 1, 0, 0, -1, 1, 0, -1, 0, 0, 0, 0 ], 
  [ 1, -1, 1, -2, 1, -1, -2, -1, 1, 2, 0 ], 
  [ 0, 1, -1, 1, 0, 1, 1, 0, -1, -2, -1 ], 
  [ 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC46invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[47]; # WSEC_{47}
[ 58 ]
gap> N4WSECMembersTable[47][1]; # N_{4,58} in WSEC_{47}
58
gap> N4autWSEC47invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[58]);
[ <pc group with 3 generators> ]
gap> Length(N4autWSEC47invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC47invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; 
# possibility for Z[H~/H7]+F=Z[H~/H8]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC47invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8 ], 
      [ 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 
          26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 
          43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59 ] ], 
  rowBlocks := [ [ 1, 2, 3 ], 
      [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 
          23, 24, 25, 26, 27, 28, 29 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..8],[1..3],3);;
gap> Length(r1);
67
gap> r2:=SearchPFilterRowBlocks(bp,[9..59],[4..29],4);;
gap> Length(r2);
183
gap> P:=SearchPMergeRowBlock(r1,r2);;
# the matrix P with det(P)=1, (Z[H~/H7]+F)P=P(Z[H~/H8]+F'), 
# rank(Z[H~/H7])=rank(Z[H~/H8])=3 and rank(F)=rank(F')=26
gap> Size(P);
29
gap> Determinant(P);
1
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC47invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[48]; # WSEC_{48}
[ 59, 91 ]
gap> N4WSECMembersTable[48][1]; # N_{4,59} in WSEC_{48}
59
gap> N4autWSEC48invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[59]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[48][2]; # N_{4,91} in WSEC_{48}
91
gap> N4autWSEC48_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[91]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[49]; # WSEC_{49}
[ 60, 92 ]
gap> N4WSECMembersTable[49][1]; # N_{4,60} in WSEC_{49}
60
gap> N4autWSEC49invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[60]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[49][2]; # N_{4,92} in WSEC_{49}
92
gap> N4autWSEC49_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[92]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[50]; # WSEC_{50}
[ 61 ]
gap> N4WSECMembersTable[50][1]; # N_{4,61} in WSEC_{50}
61
gap> N4autWSEC50invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[61]);
[ <pc group with 3 generators> ]
gap> Length(N4autWSEC50invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC50invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, -1 ] ]
gap> l:=last[1]; 
# possibility for Z[H~/H8]+F=Z[H~/H9]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC50invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6 ], 
      [ 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 
          25, 26, 27, 28, 29, 30, 31, 32, 33 ] ], 
  rowBlocks := [ [ 1, 2, 3 ], 
      [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..6],[1..3],3);;
gap> Length(r1);
19
gap> r2:=SearchPFilterRowBlocks(bp,[7..33],[4..20],4);;
gap> Length(r2);
20
gap> P:=SearchPMergeRowBlock(r1,r2);
# the matrix P with det(P)=-1, (Z[H~/H8]+F)P=P(Z[H~/H9]+F'), 
# rank(Z[H~/H8])=rank(Z[H~/H9])=3 and rank(F)=rank(F')=17
[ [ 1, 1, 1, 0, 0, 1, 0, 2, 0, 0, 0, 0, 1, -2, 0, 0, 0, -2, 0, -2 ], 
  [ 1, 1, 1, -2, 2, 1, 2, 1, -4, -4, 0, 1, 1, -4, 0, -4, 4, 0, 4, 0 ], 
  [ 1, 1, 1, -4, 2, 2, 2, 1, -6, -6, 0, 1, 0, -4, 0, -6, 6, 2, 6, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, -2, 2, -2, 2, -2, 2, 0 ], 
  [ 0, 0, 0, 1, 0, 0, -1, 0, 2, 1, 1, 0, 0, 1, -1, 1, -1, 0, -2, -1 ], 
  [ 1, 0, 1, -4, 2, 1, 2, 1, -4, -4, 2, 1, 0, -4, 0, -4, 6, 2, 6, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 0, -2, 0, 1, 2, 1, -4, -2, 0, 1, 0, -4, 2, -4, 4, 0, 6, 2 ], 
  [ 1, 1, 0, -2, 0, 1, 2, 1, -2, -2, 0, 0, 1, -4, 2, -2, 4, 0, 4, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC50invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[51]; # WSEC_{51}
[ 62 ]
gap> N4WSECMembersTable[51][1]; # N_{4,62} in WSEC_{51}
62
gap> N4autWSEC51invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[62]);
[ <pc group with 3 generators> ]
gap> Length(N4autWSEC51invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC51invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC51invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ -8, -4, -524288, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24, 25, 26 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=-1, FP=PF' and rank(F)=rank(F')=20
[ [ 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, -1, 1, -1, 1, 0, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, -1, 1, 0, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 1, -1, -1, 0, -1, 0, 0, 1, 1, 0, 0, 1, 1, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 1, 1, 0, -1, 1, -1, 1, -1, 2, 0, 0, -2, 1, 0, -1, 1 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, -1, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, -1, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC51invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[52]; # WSEC_{52}
[ 63, 93 ]
gap> N4WSECMembersTable[52][1]; # N_{4,63} in WSEC_{52}
63
gap> N4autWSEC52invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[63]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[52][2]; # N_{4,93} in WSEC_{52}
93
gap> N4autWSEC52_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[93]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[53]; # WSEC_{53}
[ 64 ]
gap> N4WSECMembersTable[53][1]; # N_{4,64} in WSEC_{53}
64
gap> N4autWSEC53invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[64]);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC53invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC53invgen[1]);;
gap> l:=last[Length(last)]; 
# possibility for Z[H~/H25]+F=Z[H~/H24]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 
  0, 0, 0, 0, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC53invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6 ], 
      [ 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 
          25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38 ] ], 
  rowBlocks := [ [ 1, 2, 3 ], 
      [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 
          23, 24, 25, 26, 27, 28, 29 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..6],[1..3],3);;
gap> Length(r1);
27
gap> r2:=SearchPFilterRowBlocks(bp,[7..38],[4..29],4);;
gap> Length(r2);
6
gap> P:=SearchPMergeRowBlock(r1,r2);;
# the matrix P with det(P)=1, (Z[H~/H25]+F)P=P(Z[H~/H24]+F'), 
# rank(Z[H~/H24])=rank(Z[H~/H25])=3 and rank(F)=rank(F')=26
gap> Size(P);
29
gap> Determinant(P);
1
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC53invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[54]; # WSEC_{54}
[ 65, 94 ]
gap> N4WSECMembersTable[54][1]; # N_{4,65} in WSEC_{54}
65
gap> N4autWSEC54invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[65]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[54][2]; # N_{4,94} in WSEC_{54}
94
gap> N4autWSEC54_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[94]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[55]; # WSEC_{55}
[ 66, 96 ]
gap> N4WSECMembersTable[55][1]; # N_{4,66} in WSEC_{55}
66
gap> N4autWSEC55invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[66]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[55][2]; # N_{4,96} in WSEC_{55}
96
gap> N4autWSEC55_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[96]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[56]; # WSEC_{56}
[ 67, 95 ]
gap> N4WSECMembersTable[56][1]; # N_{4,67} in WSEC_{56}
67
gap> N4autWSEC56invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[67]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[56][2]; # N_{4,95} in WSEC_{56}
95
gap> N4autWSEC56_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[95]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[57]; # WSEC_{57}
[ 68, 99 ]
gap> N4WSECMembersTable[57][1]; # N_{4,68} in WSEC_{57}
68
gap> N4autWSEC57invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[68]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[57][2]; # N_{4,99} in WSEC_{57}
99
gap> N4autWSEC57_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[99]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[58]; # WSEC_{58}
[ 70 ]
gap> N4WSECMembersTable[58][1]; # N_{4,70} in WSEC_{58}
70
gap> N4autWSEC58invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[70]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[59]; # WSEC_{59}
[ 73 ]
gap> N4WSECMembersTable[59][1]; # N_{4,73} in WSEC_{59}
73
gap> N4autWSEC59invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[73]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC59invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC59invgen[1]);;
gap> l:=last[Length(last)]; 
# possibility for Z[H~/H26]+F=Z[H~/H23]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 
  -1, 0, 0, 0, 0, 0, 0, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC59invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10 ], 
      [ 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 
          28, 29, 30, 31, 32, 33, 34, 35, 36, 37 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], 
      [ 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 
          25, 26, 27, 28 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..10],[1..6],3);;
gap> Length(r1);
12
gap> r2:=SearchPFilterRowBlocks(bp,[11..37],[7..28],4);;
gap> Length(r2);
150
gap> P:=SearchPMergeRowBlock(r1,r2);;
# the matrix P with det(P)=1, (Z[H~/H26]+F)P=P(Z[H~/H23]+F'), 
# rank(Z[H~/H23])=rank(Z[H~/H26])=6 and rank(F)=rank(F')=22
gap> Size(P);
28
gap> Determinant(P);
1
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC59invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[60]; # WSEC_{60}
[ 76 ]
gap> N4WSECMembersTable[60][1]; # N_{4,76} in WSEC_{60}
76
gap> N4autWSEC60invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[76]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[61]; # WSEC_{61}
[ 79 ]
gap> N4WSECMembersTable[61][1]; # N_{4,79} in WSEC_{61}
79
gap> N4autWSEC61invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[79]);
[ <pc group with 5 generators>, <pc group with 5 generators> ]
gap> Length(N4autWSEC61invgen); # the number of generators of X\Z/X
2
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC61invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC61invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ -7, 189, -81, 0, 891, 7, -10125, 81, -3, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=-1, FP=PF' and rank(F)=rank(F')=20
[ [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, -1, 1, -1, 0, 1, -1 ], 
  [ 0, 0, 1, 0, 1, 1, -1, 0, 0, -1, -1, 0, 0, 1, 1, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 1, 1, 1, -1, -1 ], 
  [ 0, 1, 0, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, -1, 0, -1, 0, -1, 1, 2 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 1, -1, 1, 1, 1, 1, 0, 0, -1, 0, 0, 2, -1, 1, -1, 2, 0, 1, 0, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, 2, -1, 2, 0, 1, -1, 1, 0, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, -1, 1, 1, 1, 1, -1, -1, -1, 0, 0, 1, 0, 1, 0, 2, 0, 2, 0, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, -1, 1, 1, 1, 1, -1, 0, 0, -1, -1, 1, 0, 2, 0, 1, 0, 2, 0, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, -1, 1, 0, 1, 0, 1, 0, -1, 1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC61invgen[1],LHSlist(l),RHSlist(l),P);
true
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC61invgen[2]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC61invgen[2],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ -2187, 0, 81, -3, 0, 0, 0, 3, 5, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=-1, FP=PF' and rank(F)=rank(F')=20
[ [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 1, 1, 0, 1, 0, 1, -1, 0, -1, 0, -1, -1, 1, 0 ], 
  [ 1, 1, 1, 1, 0, 2, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, -1, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 1, 1, 1, -1, -1 ], 
  [ 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, -1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 1, 1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 1, 1, -1, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC61invgen[2],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[62]; # WSEC_{62}
[ 80 ]
gap> N4WSECMembersTable[62][1]; # N_{4,80} in WSEC_{62}
80
gap> N4autWSEC62invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[80]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[63]; # WSEC_{63}
[ 81, 84, 87 ]
gap> N4WSECMembersTable[63][1]; # N_{4,81} in WSEC_{63}
81
gap> N4autWSEC63invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[81]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC63invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC63invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC63invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # |det(bp[s])|<>1
[ -7, 189, -81, 0, 891, 7, -10125, 81, -3, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( 
  bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] )
gap> P:=SearchP1(bp); # the matrix P with det(P)=-1, FP=PF' and rank(F)=rank(F')=20
[ [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, -1, 1, -1, 0, 1, -1 ], 
  [ 0, 0, 1, 0, 1, 1, -1, 0, 0, -1, -1, 0, 0, 1, 1, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 0, 1, 1, 1, -1, -1 ], 
  [ 0, 1, 0, 0, 0, -1, 1, 1, 1, 1, 1, 0, 0, -1, 0, -1, 0, -1, 1, 2 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 1, -1, 1, 1, 1, 1, 0, 0, -1, 0, 0, 2, -1, 1, -1, 2, 0, 1, 0, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, 2, -1, 2, 0, 1, -1, 1, 0, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, -1, 1, 1, 1, 1, -1, -1, -1, 0, 0, 1, 0, 1, 0, 2, 0, 2, 0, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, -1, 1, 1, 1, 1, -1, 0, 0, -1, -1, 1, 0, 2, 0, 1, 0, 2, 0, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, -1, 1, 0, 1, 0, 1, 0, -1, 1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC63invgen[1],LHSlist(l),RHSlist(l),P);
true
gap> N4WSECMembersTable[63][2]; # N_{4,84} in WSEC_{63}
84
gap> N4autWSEC63_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[84]);
[ <pc group with 5 generators> ]
gap> N4WSECMembersTable[63][3]; # N_{4,87} in WSEC_{63}
87
gap> N4autWSEC63_3invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[87]);
[ <pc group with 5 generators> ]

gap> N4WSECMembersTable[64]; # WSEC_{64}
[ 82 ]
gap> N4WSECMembersTable[64][1]; # N_{4,82} in WSEC_{64}
82
gap> N4autWSEC64invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[82]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC64invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC64invgen[1]);;
gap> l:=last[Length(last)]; 
# possibility for Z[H~/H23]+F=Z[H~/H26]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 
  -1, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC64invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10 ], 
      [ 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 
          28, 29, 30, 31, 32, 33, 34, 35 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], 
      [ 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 
          25, 26, 27, 28 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..10],[1..6],3);;
gap> Length(r1);
12
gap> r2:=SearchPFilterRowBlocks(bp,[11..35],[7..28],4);;
gap> Length(r2);
125
gap> P:=SearchPMergeRowBlock(r1,r2);;
# the matrix P with det(P)=1, (Z[H~/H23]+F)P=P(Z[H~/H26]+F'), 
# rank(Z[H~/H23])=rank(Z[H~/H26])=6 and rank(F)=rank(F')=22
gap> Size(P);
28
gap> Determinant(P);
1
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC64invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[65]; # WSEC_{65}
[ 86, 88 ]
gap> N4WSECMembersTable[65][1]; # N_{4,86} in WSEC_{65}
86
gap> N4autWSEC65invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[86]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[65][2]; # N_{4,88} in WSEC_{65}
88
gap> N4autWSEC65_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[88]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[66]; # WSEC_{66}
[ 89 ]
gap> N4WSECMembersTable[66][1]; # N_{4,89} in WSEC_{66}
89
gap> N4autWSEC66invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[89]);
[ <pc group with 6 generators>, <pc group with 6 generators> ]
gap> Length(N4autWSEC66invgen); # the number of generators of X\Z/X
2
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC66invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC66invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=-1 and FP=PF'
[ -1, -189, 567, 0, -891, 3, 77625, -405, -3, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC66invgen[1],LHSlist(l),RHSlist(l),bp[1]);
true
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC66invgen[2]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(N4autWSEC66invgen[2],LHSlist(l),RHSlist(l)); 
gap> List(bp,Determinant); # the matrix P=bp[1] with det(P)=-1 and FP=PF'
[ -1, 135, 1377, 0, -567, 9, 23625, 567, -9, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC66invgen[2],LHSlist(l),RHSlist(l),bp[1]);
true

gap> N4WSECMembersTable[67]; # WSEC_{67}
[ 90 ]
gap> N4WSECMembersTable[67][1]; # N_{4,90} in WSEC_{67}
90
gap> N4autWSEC67invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[90]);
[ <pc group with 6 generators> ]
gap> Length(N4autWSEC67invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC67invgen[1]);;
gap> l:=last[Length(last)]; 
# possibility for Z[H~/H107]+F=Z[H~/H104]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC67invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10 ], 
      [ 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 
          28, 29, 30, 31, 32, 33, 34, 35 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], 
      [ 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 
          25, 26, 27, 28 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..10],[1..6],3);;
gap> Length(r1);
11
gap> r2:=SearchPFilterRowBlocks(bp,[11..35],[7..28],4);;
gap> Length(r2);
125
gap> P:=SearchPMergeRowBlock(r1,r2);;
# the matrix P with det(P)=-1, (Z[H~/H107]+F)P=P(Z[H~/H104]+F'), 
# rank(Z[H~/H104])=rank(Z[H~/H107])=6 and rank(F)=rank(F')=22
gap> Size(P);
28
gap> Determinant(P);
-1
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC67invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[68]; # WSEC_{68}
[ 97 ]
gap> N4WSECMembersTable[68][1]; # N_{4,97} in WSEC_{68}
97
gap> N4autWSEC68invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[97]);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC68invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC68invgen[1]);
[ [ 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, -1 ] ]
gap> l:=last[1]; 
# possibility for Z[H~/H7]+F=Z[H~/H6]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, -1 ]
gap> Length(l);
11
gap> I11:=IdentityMat(11);;
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC68invgen[1],LHSlist(l)+I11[8],RHSlist(l)+I11[8]);;
#  Z[H~/H7]+Z[H~/H8]+F=Z[H~/H6]+Z[H~/H8]+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9 ], 
      [ 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ], 
      [ 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 
          38, 39, 40, 41 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], 
      [ 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27 ] ] )

# after some efforts we may get
gap> nn:=[ 
> 1, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, -1, -1, -1, 0, -1, 0, 1,
> 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1,
> 1 ];;
gap> P:=nn*bp;; # the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC68invgen[1],LHSlist(l)+I11[8],RHSlist(l)+I11[8],P);
true

gap> N4WSECMembersTable[69]; # WSEC_{69}
[ 98 ]
gap> N4WSECMembersTable[69][1]; # N_{4,98} in WSEC_{69}
98
gap> N4autWSEC69invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[98]);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC69invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC69invgen[1]);
[ [ 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, -1 ] ]
gap> l:=last[1];
# possibility for Z[H~/H7]+F=Z[H~/H6]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, -1 ]
gap> l1:=LHSlist(l); # the list l1 for the left-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1 ]
gap> l2:=RHSlist(l); # the list l1 for the right-hand side of (8)
[ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1 ]
gap> l1ZGoverHZ:=l1+[0,0,0,0,0,0,0,1,0,1,0]; 
# Z[H~/H7]+Z[H~/H8]+Z+F with rank 6+4+1+26=37
[ 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1 ] 
gap> l2ZGoverHZ:=l2+[0,0,0,0,0,0,0,1,0,1,0]; 
# Z[H~/H6]+Z[H~/H8]+Z+F'with rank 6+4+1+26=37
[ 0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 1 ]

gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC69invgen[1],l1ZGoverHZ),l2ZGoverHZ);;
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ], 
      [ 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25 ], 
      [ 26, 27, 28, 29, 30 ], 
      [ 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 
          48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 
          65, 66, 67 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], [ 11 ], 
      [ 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 
          29, 30, 31, 32, 33, 34, 35, 36, 37 ] ] )

# after some efforts we may get
gap> n1:=[ 
> 0, 1, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0,
> 0, -1, 1, 1, -1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0,
> 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0,
> 1, 1, 0, 1, 0, 1, 0 ];;
gap> nd:=SearchPLinear(n1*bp,bp{[26..30]});
[ 618, 820, -889, -2088, -4500 ]
gap> Filtered(Tuples([-5..6],5),x->AbsInt(x*nd)=1);
[ [ 6, -5, 3, 5, -3 ] ]
gap> P:=n1*bp+[6,-5,3,5,-3]*bp{[26..30]};;
# the matrix P with det(P)=1 
# and (Z[H~/H7]+Z[H~/H8]+Z+F)P=P(Z[H~/H6]+Z[H~/H8]+Z+F')
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC69invgen[1],l1ZGoverHZ,l2ZGoverHZ,P);
true

gap> N4WSECMembersTable[70]; # WSEC_{70}
[ 100 ]
gap> N4WSECMembersTable[70][1]; # N_{4,100} in WSEC_{70}
100
gap> N4autWSEC70invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[100]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC70invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC70invgen[1]);;
gap> l:=last[Length(last)]; 
# possibility for Z[H~/H19]+F=Z[H~/H18]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 
  0, -1 ]
gap> Length(l);
27
gap> I27:=IdentityMat(27);;
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC70invgen[1],LHSlist(l)+I27[20],RHSlist(l)+I27[20]);;
# possibility for Z[H~/H19]+Z[H~/H20]+F=Z[H~/H18]+Z[H~/H20]+F' 
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9 ], 
      [ 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ], 
      [ 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 
          38, 39, 40, 41, 42, 43, 44 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], 
      [ 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 
          28, 29, 30, 31, 32, 33, 34, 35, 36 ] ] )

# after some efforts we may get 
gap> nn:=[ 
> 0, 1, 1, 1, 1, 0, 0, 1, 1, -1, 1, 0, -1, -1, 1, -1, 0, 0, -1, 1,
> 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0,
> 1, 1, 1, 1 ];;
gap> P:=nn*bp;; # the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC70invgen[1],
> LHSlist(l)+I27[20],RHSlist(l)+I27[20],P);
true

gap> N4WSECMembersTable[71]; # WSEC_{71}
[ 101 ]
gap> N4WSECMembersTable[71][1]; # N_{4,101} in WSEC_{71}
101
gap> N4autWSEC71invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[101]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC71invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC71invgen[1]);;
gap> l:=last[Length(last)]; # possibility for Z[H~/H9]+Z[H~/H21]+Z[H~/H25]+F
# =Z[H~/H18]+Z[H~/H22]+Z[H~/H23]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, -1, 1, 1, 0, -1, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC71invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9 ], 
      [ 10, 11, 12, 13, 14, 15, 16, 17, 18 ], [ 19, 20, 21, 22, 23, 24, 25 ], 
      [ 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 
          43, 44, 45 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], [ 11, 12 ], 
      [ 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..9],[1..6],3);;
gap> Length(r1);
53
gap> r2:=SearchPFilterRowBlocks(bp,[10..18],[7..10],3);;
gap> Length(r2);
31
gap> r3:=SearchPFilterRowBlocks(bp,[19..25],[11..12],3);;
gap> Length(r3);
48
gap> r4:=SearchPFilterRowBlocks(bp,[26..45],[13..29],5);;
gap> Length(r4);
600
gap> r12:=SearchPMergeRowBlock(r1,r2);;
gap> Length(r12);
160
gap> r123:=SearchPMergeRowBlock(r12,r3);;
gap> Length(r123);
7452
gap> P:=SearchPMergeRowBlock(r123,r4);;
# the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> Size(P);
29
gap> Determinant(P);
-1
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC71invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[72]; # WSEC_{72}
[ 102, 103 ]
gap> N4WSECMembersTable[72][1]; # N_{4,102} in WSEC_{72}
102
gap> N4autWSEC72invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[102]); # checking X=Y=Z
[  ]
gap> N4WSECMembersTable[72][2]; # N_{4,103} in WSEC_{72}
103
gap> N4autWSEC72_2invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[103]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[73]; # WSEC_{73}
[ 104 ]
gap> N4WSECMembersTable[73][1]; # N_{4,104} in WSEC_{73}
104
gap> N4autWSEC73invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[104]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC73invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC73invgen[1]);;
gap> l:=last[Length(last)]; # possibility for Z[H~/H18]+Z[H~/H20]+Z[H~/H25]+F
# =Z[H~/H19]+Z[H~/H22]+Z[H~/H24]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, 0, -1, 0, -1, 1, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC73invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9 ], 
      [ 10, 11, 12, 13, 14, 15, 16, 17, 18 ], [ 19, 20, 21, 22, 23, 24, 25 ], 
      [ 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 
          43, 44, 45, 46, 47, 48 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], [ 11, 12 ], 
      [ 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 
          30, 31, 32, 33, 34, 35, 36, 37, 38 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..9],[1..6],3);;
gap> Length(r1);
38
gap> r2:=SearchPFilterRowBlocks(bp,[10..18],[7..10],3);;
gap> Length(r2);
31
gap> r3:=SearchPFilterRowBlocks(bp,[19..25],[11..12],3);;
gap> Length(r3);
48
gap> r4:=SearchPFilterRowBlocks(bp,[26..48],[13..38],5);;
gap> Length(r4);
374
gap> r12:=SearchPMergeRowBlock(r1,r2);;
gap> Length(r12);
128
gap> r123:=SearchPMergeRowBlock(r12,r3);;
gap> Length(r123);
5916
gap> P:=SearchPMergeRowBlock(r123,r4);;
# the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> Size(P);
38
gap> Determinant(P);
-1
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC73invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[74]; # WSEC_{74}
[ 105 ]
gap> N4WSECMembersTable[74][1]; # N_{4,105} in WSEC_{74}
105
gap> N4autWSEC74invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[105]);
[ <pc group with 6 generators> ]
gap> Length(N4autWSEC74invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC74invgen[1]);;
gap> l:=last[Length(last)]; # possibility for Z[H~/H66]+Z[H~/H76]+Z[H~/H82]+F
# =Z[H~/H67]+Z[H~/H72]+Z[H~/H79]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, -1, 0, 0, 
  0, 1, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC74invgen[1],LHSlist(l),RHSlist(l));;
gap> List(bp,Determinant); # det(bp[s])=0
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ]
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9 ], 
      [ 10, 11, 12, 13, 14, 15, 16, 17, 18 ], [ 19, 20, 21, 22, 23, 24, 25 ], 
      [ 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 
          43, 44, 45, 46, 47, 48 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6 ], [ 7, 8, 9, 10 ], [ 11, 12 ], 
      [ 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 
          30, 31, 32, 33, 34, 35, 36, 37, 38 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..9],[1..6],3);;
gap> Length(r1);
26
gap> r2:=SearchPFilterRowBlocks(bp,[10..18],[7..10],3);;
gap> Length(r2);
31
gap> r3:=SearchPFilterRowBlocks(bp,[19..25],[11..12],3);;
gap> Length(r3);
48
gap> r4:=SearchPFilterRowBlocks(bp,[26..48],[13..38],5);;
gap> Length(r4);
376
gap> r12:=SearchPMergeRowBlock(r1,r2);;
gap> Length(r12);
48
gap> r123:=SearchPMergeRowBlock(r12,r3);;
gap> Length(r123);
2176
gap> P:=SearchPMergeRowBlock(r123,r4);;
# the matrix P with det(P)=1 and (G1)P=P(G2)
gap> Size(P);
38
gap> Determinant(P);
1
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC74invgen[1],LHSlist(l),RHSlist(l),P);
true

gap> N4WSECMembersTable[75]; # WSEC_{75}
[ 106 ]
gap> N4WSECMembersTable[75][1]; # N_{4,106} in WSEC_{75}
106
gap> N4autWSEC75invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[106]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[76]; # WSEC_{76}
[ 107 ]
gap> N4WSECMembersTable[76][1]; # N_{4,107} in WSEC_{76}
107
gap> N4autWSEC76invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[107]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[77]; # WSEC_{77}
[ 108 ]
gap> N4WSECMembersTable[77][1]; # N_{4,108} in WSEC_{77}
108
gap> N4autWSEC77invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[108]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[78]; # WSEC_{78}
[ 109 ]
gap> N4WSECMembersTable[78][1]; # N_{4,109} in WSEC_{78}
109
gap> N4autWSEC78invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[109]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[79]; # WSEC_{79}
[ 110 ]
gap> N4WSECMembersTable[79][1]; # N_{4,110} in WSEC_{79}
110
gap> N4autWSEC79invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[110]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[80]; # WSEC_{80}
[ 111 ]
gap> N4WSECMembersTable[80][1]; # N_{4,111} in WSEC_{80}
111
gap> N4autWSEC80invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[111]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[81]; # WSEC_{81}
[ 112 ]
gap> N4WSECMembersTable[81][1]; # N_{4,112} in WSEC_{81}
112
gap> N4autWSEC81invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[112]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[82]; # WSEC_{82}
[ 113 ]
gap> N4WSECMembersTable[82][1]; # N_{4,113} in WSEC_{82}
113
gap> N4autWSEC82invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[113]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[83]; # WSEC_{83}
[ 114 ]
gap> N4WSECMembersTable[83][1]; # N_{4,114} in WSEC_{83}
114
gap> N4autWSEC83invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[114]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC83invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC83invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> l1:=LHSlist(l); # the list l1 for the left-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> l2:=RHSlist(l); # the list l2 for the right-hand side of (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> l1Z:=oplusZ(l1); # adding Z to l1; Z+F
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> l2Z:=oplusZ(l2); # adding Z to l1; Z+F'
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC83invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));; 
# possibility for Z+F=Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], 
      [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22 ] ], 
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..22],[2..21],2);;
gap> Length(r2);
1
gap> r02:=List(r2,x->Concatenation([NullMat(1,21),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ -3, 0, 8 ]
gap> [3,0,1]*rd[1];
-1
gap> P:=r02[1]+[3,0,1]*bp{[1..3]};
# the matrix P with det(P)=-1, (Z+F)P=P(Z+F') and rank(F)=rank(F')=20
[ [ 3, 0, 0, 2, 2, 2, 2, -1, -1, -1, 1, -1, -1, 1, 1, 1, 1, 1, 3, -2, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 0, 1, 1, 0, 1, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, -1, 0, 0, 1, 0, 0, 0, 1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 1, 0, 0, 0, 0, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, -1, -1, -1, 1, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 1, 0, 1, 0, -1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, -1, 1, 0, 0, 0, 0, 1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC83invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[84]; # WSEC_{84}
[ 115 ]
gap> N4WSECMembersTable[84][1]; # N_{4,115} in WSEC_{84}
115
gap> N4autWSEC84invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[115]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[85]; # WSEC_{85}
[ 116 ]
gap> N4WSECMembersTable[85][1]; # N_{4,116} in WSEC_{85}
116
gap> N4autWSEC85invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[116]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[86]; # WSEC_{86}
[ 117 ]
gap> N4WSECMembersTable[86][1]; # N_{4,117} in WSEC_{86}
117
gap> N4autWSEC86invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[117]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[87]; # WSEC_{87}
[ 118 ]
gap> N4WSECMembersTable[87][1]; # N_{4,118} in WSEC_{87}
118
gap> N4autWSEC87invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[118]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC87invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC87invgen[1]);
[ [ 1, 0, -2, -1, 0, 0, 0, 0, 2, -1, 0, 0, 0, 2, 1, -2, 1 ], 
  [ 0, 1, 0, 0, 0, -2, -1, 0, 0, -1, 0, 0, 2, 2, 1, -2, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, -1 ] ]
gap> l:=last[Length(last)]; 
# possibility for Z[H~/H9]+F=Z[H~/H8]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC87invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
#  possibility for Z[H~/H9]+Z+F=Z[H~/H8]+Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7 ], [ 8, 9, 10 ], 
      [ 11, 12, 13, 14, 15, 16, 17, 18, 19 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8 ], [ 9 ], 
      [ 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..7],[1..8],2);;
gap> Length(r1);
4
gap> r3:=SearchPFilterRowBlocks(bp,[11..19],[10..21],4);;
gap> Length(r3);
6
gap> r13:=SearchPMergeRowBlock(r1,r3);;
gap> Length(r13);
2
gap> r103:=List(r13,x->Concatenation([x{[1..8]},NullMat(1,21),x{[9..20]}]));;
gap> rd:=List(r103,x->SearchPLinear(x,bp{[8..10]}));;
gap> rd[1];
[ 16, 13, -24 ]
gap> Filtered(Tuples([-2..3],3),x->AbsInt(x*[16,13,-24])=1);
[ [ -1, 3, 1 ], [ 2, 3, 3 ] ]
gap> P:=r103[1]+[-1,3,1]*bp{[8..10]};
# the matrix P with det(P)=-1 and (G1)P=P(G2)
[ [ 0, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0 ], 
  [ 0, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, -1, 1, 1, 0, 0, 0, 0, -1, 1 ], 
  [ 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, -1, 1, -1, 1, 0, 1, -1 ], 
  [ 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, 0 ], 
  [ -1, -1, -1, -1, -1, -1, -1, -1, 3, 1, 1, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0 ], 
  [ 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 0, 2, 0, 1, 0, 1, -1, 1 ], 
  [ 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 1, 0, 2, 0 ], 
  [ 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 1, 1, 2, 1, -1, 1, -1, 2, -1, 2, -1 ], 
  [ 0, 1, 0, 1, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 2, 1, -1, 1, 0, 1, 0, 2, -1 ], 
  [ 0, 1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, -1, 2, 0, 1, -1, 2, -1 ], 
  [ 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 2, 0, 1, -1, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0 ], 
  [ 0, 1, 1, 1, 1, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1 ], 
  [ 0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1 ], 
  [ 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 0, 1, 1, 0, 0 ], 
  [ 1, 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 1, 1, 1, -1, 1, -1, 2, 0, 1, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC87invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[88]; # WSEC_{88}
[ 119 ]
gap> N4WSECMembersTable[88][1]; # N_{4,119} in WSEC_{88}
119
gap> N4autWSEC88invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[119]);
[ <pc group with 5 generators> ]
gap> Length(N4autWSEC88invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC88invgen[1]);
[ [ 1, 0, -2, -1, 0, 0, 0, 1, 1, -1, 0, 0, 0, 2, 1, -2, 0 ], 
  [ 0, 1, 0, 0, 0, -2, -1, 0, 0, -1, 0, 0, 2, 2, 1, -2, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC88invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z+F=Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], 
      [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 
          23, 24, 25, 26 ] ], 
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 
          21, 22, 23, 24, 25, 26, 27, 28, 29 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..26],[2..29],3);;
gap> Length(r2);
2
gap> r02:=List(r2,x->Concatenation([NullMat(1,29),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ -3, 8, 0 ]
gap> [3,1,0]*rd[1];
-1
gap> P:=r02[1]+[3,1,0]*bp{[1..3]};; # the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC88invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[89]; # WSEC_{89}
[ 120 ]
gap> N4WSECMembersTable[89][1]; # N_{4,120} in WSEC_{89}
120
gap> N4autWSEC89invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[120]);
[ <pc group with 6 generators> ]
gap> Length(N4autWSEC89invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC89invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC89invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z+F=Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17 ] ], 
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..17],[2..21],3);;
gap> Length(r2);
2
gap> r02:=List(r2,x->Concatenation([NullMat(1,21),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ -3, 0, 8 ]
gap> [3,0,1]*rd[1];
-1
gap> P:=r02[1]+[3,0,1]*bp{[1..3]}; # the matrix P with det(P)=-1 and (G1)P=P(G2)
[ [ 3, 0, 0, 2, 2, 2, 2, -1, -1, -1, 1, -1, -1, 1, 1, 1, 1, 1, 3, -2, -2 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, -1, 0, 1, 0, 0, -1, 1, 1, -1, -1, 1, 0, 0, -1, 0, 1 ], 
  [ 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, -1, 0, 0, 1, 0, 0, 0, 1, 0, -1 ], 
  [ 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, -1, 1, 0, 0, 0, 0, 1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, 0, 0, 1, -1, -1, 1, 1, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, -1, -1, 1, 1, 0, 1, 1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC89invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[90]; # WSEC_{90}
[ 121 ]
gap> N4WSECMembersTable[90][1]; # N_{4,121} in WSEC_{90}
121
gap> N4autWSEC90invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[121]);
[ <pc group with 6 generators> ]
gap> Length(N4autWSEC90invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC90invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC90invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z+F=Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17 ] ], 
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..17],[2..21],2);;
gap> Length(r2);
1
gap> r02:=List(r2,x->Concatenation([NullMat(1,21),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ -5, 0, 8 ]
gap> [3,0,2]*rd[1];
1
gap> P:=r02[1]+[3,0,2]*bp{[1..3]}; # the matrix P with det(P)=1 and (G1)P=P(G2)
[ [ 3, 0, 0, 4, 4, 4, 4, -2, -2, -2, 2, -2, -2, 2, 2, 2, 2, 2, 6, -4, -4 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, -1, -1, 0, 0, 0, 0, 0, 1, 1, 1, 2, -1, -1 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 2, 2, 1, -1, -1, 0, 1, -1, -1, 1, 1, 0, 0, 1, 2, -1, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 2, 1, 2, 1, -1, 0, -1, 1, -1, -1, 1, 1, 0, 1, 0, 2, -1, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 2, 1, 1, 2, -1, -1, -1, 0, 0, -1, 1, 0, 1, 1, 1, 2, -2, -1 ], 
  [ 0, 1, 0, 0, 0, 0, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, -1, -1, -1, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 1, 0, 0, 1, 2, 1, 2, -1, -1, -1, 0, -1, 0, 0, 1, 1, 1, 1, 2, -2, -1 ], 
  [ 0, 0, 1, 0, 0, -1, 0, 1, 0, 0, -1, 1, 1, -1, -1, 1, 0, 0, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC90invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[91]; # WSEC_{91}
[ 122 ]
gap> N4WSECMembersTable[91][1]; # N_{4,122} in WSEC_{91}
122
gap> N4autWSEC91invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[122]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[92]; # WSEC_{92}
[ 123 ]
gap> N4WSECMembersTable[92][1]; # N_{4,123} in WSEC_{92}
123
gap> N4autWSEC92invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[123]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[93]; # WSEC_{93}
[ 124 ]
gap> N4WSECMembersTable[93][1]; # N_{4,124} in WSEC_{93}
124
gap> N4autWSEC93invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[124]);
[ <pc group with 6 generators> ]
gap> Length(N4autWSEC93invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC93invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC93invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z+F=Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18 ] ],
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..18],[2..21],2);;
gap> Length(r2);
1
gap> r02:=List(r2,x->Concatenation([NullMat(1,21),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ -3, 0, 8 ]
gap> [3,0,1]*rd[1];
-1
gap> P:=r02[1]+[3,0,1]*bp{[1..3]}; # the matrix P with det(P)=-1 and (G1)P=P(G2)
[ [ 3, 0, 0, 2, 2, 2, 2, -1, -1, -1, 1, -1, -1, 1, 1, 1, 1, 1, 3, -2, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 1, 0, 1, 0, -1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, -1, 0 ], 
  [ 1, 0, 0, 1, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 0, 1, 1, 0, 1, -1, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, -1, -1, -1, 1, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, 0, 0, 1, -1, -1, 1, 1, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, -1, -1, 1, 1, 0, 1, 1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, -1, 0, 1, 0, 0, -1, 1, 1, -1, -1, 1, 0, 0, -1, 0, 1 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC93invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[94]; # WSEC_{94}
[ 125 ]
gap> N4WSECMembersTable[94][1]; # N_{4,125} in WSEC_{94}
125
gap> N4autWSEC94invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[125]);
[ <pc group with 6 generators> ]
gap> Length(N4autWSEC94invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC94invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
    0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC94invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z+F=Z+F'
gap> SearchPRowBlocks(bp);
rec( 
  bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16 ] ], 
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..16],[2..21],2);;
gap> Length(r2);
1
gap> r02:=List(r2,x->Concatenation([NullMat(1,21),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ -3, 0, 8 ]
gap> [3,0,1]*rd[1];
-1
gap> P:=r02[1]+[3,0,1]*bp{[1..3]}; # the matrix P with det(P)=-1 and (G1)P=P(G2)
[ [ 3, 0, 0, 2, 2, 2, 2, -1, -1, -1, 1, -1, -1, 1, 1, 1, 1, 1, 3, -2, -2 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, -1, 0, 1, 0, 0, -1, 1, 1, -1, -1, 1, 0, 0, -1, 0, 1 ], 
  [ 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, -1, 0, 0, 1, 0, 0, 0, 1, 0, -1 ], 
  [ 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, -1, 1, 0, 0, 0, 0, 1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, 0, 0, 1, -1, -1, 1, 1, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, -1, -1, 1, 1, 0, 1, 1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC94invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[95]; # WSEC_{95}
[ 126 ]
gap> N4WSECMembersTable[95][1]; # N_{4,126} in WSEC_{95}
126
gap> N4autWSEC95invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[126]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[96]; # WSEC_{96}
[ 127 ]
gap> N4WSECMembersTable[96][1]; # N_{4,127} in WSEC_{96}
127
gap> N4autWSEC96invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[127]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[97]; # WSEC_{97}
[ 128 ]
gap> N4WSECMembersTable[97][1]; # N_{4,128} in WSEC_{97}
128
gap> N4autWSEC97invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[128]);
[ <pc group with 7 generators> ]
gap> Length(N4autWSEC97invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC97invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC97invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z+F=Z+F'
gap> SearchPRowBlocks(bp);
rec( 
  bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16 ] ], 
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..16],[2..21],2);;
gap> Length(r2);
2
gap> r02:=List(r2,x->Concatenation([NullMat(1,21),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ -3, 0, 8 ]
gap> [3,0,1]*rd[1];
-1
gap> P:=r02[1]+[3,0,1]*bp{[1..3]}; # the matrix P with det(P)=-1 and (G1)P=P(G2)
[ [ 3, 0, 0, 2, 2, 2, 2, -1, -1, -1, 1, -1, -1, 1, 1, 1, 1, 1, 3, -2, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 1, 0, 1, 0, -1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, -1, 0 ], 
  [ 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, -1, 1, 0, 0, 0, 0, 1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, 0, 0, 1, -1, -1, 1, 1, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, -1, 0, 1, 0, 0, -1, 1, 1, -1, -1, 1, 0, 0, -1, 0, 1 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, -1, -1, 1, 1, 0, 1, 1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, -1, -1, -1, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC97invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[98]; # WSEC_{98}
[ 129 ]
gap> N4WSECMembersTable[98][1]; # N_{4,129} in WSEC_{98}
129
gap> N4autWSEC98invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[129]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[99]; # WSEC_{99}
[ 130 ]
gap> N4WSECMembersTable[99][1]; # N_{4,130} in WSEC_{99}
130
gap> N4autWSEC99invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[130]);
[ <pc group with 7 generators> ]
gap> Length(N4autWSEC99invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC99invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC99invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z+F=Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14 ] ], 
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..14],[2..21],2);;
gap> Length(r2);
2
gap> r02:=List(r2,x->Concatenation([NullMat(1,21),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ 5, 0, -8 ]
gap> [3,0,2]*rd[1];
-1
gap> P:=r02[1]+[3,0,2]*bp{[1..3]}; # the matrix P with det(P)=-1 and (G1)P=P(G2)
[ [ 3, 0, 0, 4, 4, 4, 4, -2, -2, -2, 2, -2, -2, 2, 2, 2, 2, 2, 6, -4, -4 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, -1, -1, 1, 1, 0, 0, 0, 2, -1, -1 ], 
  [ 1, 0, 0, 2, 1, 1, 2, -1, -1, -1, 0, 0, -1, 1, 0, 1, 1, 1, 2, -2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 2, 1, 2, -1, -1, -1, 0, -1, 0, 0, 1, 1, 1, 1, 2, -2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, -1, -1, -1, 1, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 1, -1, -1, 1, 1, 1, 1, 1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, -1, 0, 1, 0, 0, -1, 1, 1, -1, -1, 1, 0, 0, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, -1, -1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 2, 2, 1, -1, -1, 0, 1, -1, -1, 1, 1, 0, 0, 1, 2, -1, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(N4autWSEC99invgen[1],
> oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[100]; # WSEC_{100}
[ 131 ]
gap> N4WSECMembersTable[100][1]; # N_{4,131} in WSEC_{100}
131
gap> N4autWSEC100invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[131]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[101]; # WSEC_{101}
[ 132 ]
gap> N4WSECMembersTable[101][1]; # N_{4,132} in WSEC_{101}
132
gap> N4autWSEC101invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[132]);
[ <pc group with 7 generators> ]
gap> Length(N4autWSEC101invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC101invgen[1]);;
gap> l:=last[Length(last)]; # possibility for Z[H~/H57]+Z[H~/H77]+Z[H~/H81]+F
# =Z[H~/H55]+Z[H~/H78]+Z[H~/H80]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, -1, 1, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC101invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z[H~/H57]+Z[H~/H77]+Z[H~/H81]+Z+F
# =Z[H~/H55]+Z[H~/H78]+Z[H~/H80]+Z+F' 
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21 ], [ 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32 ], 
      [ 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44 ], 
      [ 45, 46, 47, 48, 49, 50 ], 
      [ 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 
          68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24 ], [ 25, 26, 27, 28, 29, 30, 31, 32 ], 
      [ 33, 34, 35, 36, 37, 38, 39, 40 ], [ 41 ], 
      [ 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 
          59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69 ] ] )

# after some efforts we may get 
gap> n1:=[ 
0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 
0, 1, 1, 1, 0, 1, 0, -1, -1, 1, -1, 0, -1, 1, 0, 1, 1, 0, 1, 1, 
1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 
1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0 ];;
gap> nd:=SearchPLinear(n1*bp,bp{[45..50]});
[ -3480, 79776, 35168, 33339, 55856, -180024 ]
gap> Filtered(Tuples([-5..6],6),x->AbsInt(x*nd)=1);
[ [ 5, -2, 1, 5, 6, 2 ] ]
gap> P:=n1*bp+[5,-2,1,5,6,2]*bp{[45..50]};; 
# the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC101invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[102]; # WSEC_{102}
[ 133 ]
gap> N4WSECMembersTable[102][1]; # N_{4,133} in WSEC_{102}
133
gap> N4autWSEC102invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[133]);
[ <pc group with 7 generators> ]
gap> Length(N4autWSEC102invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC102invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC102invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z+F=Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14 ] ], 
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..14],[2..21],2);;
gap> Length(r2);
2
gap> r02:=List(r2,x->Concatenation([NullMat(1,21),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ -3, 0, 8 ]
gap> [3,0,1]*rd[1];
-1
gap> P:=r02[1]+[3,0,1]*bp{[1..3]}; # the matrix P with det(P)=-1 and (G1)P=P(G2)
[ [ 3, 0, 0, 2, 2, 2, 2, -1, -1, -1, 1, -1, -1, 1, 1, 1, 1, 1, 3, -2, -2 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 0, 1, 1, 0, 1, -1, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, -1, -1, 1, 1, 0, 1, 1, 2, -1, -1 ], 
  [ 0, 1, 0, 0, 0, 0, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, -1, -1, -1, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, 0, 0, 1, -1, -1, 1, 1, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 1, 0, 1, 0, -1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, -1, 0, 1, 0, 0, -1, 1, 1, -1, -1, 1, 0, 0, -1, 0, 1 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, -1, 0, 0, 1, 0, 0, 0, 1, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC102invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[103]; # WSEC_{103}
[ 134 ]
gap> N4WSECMembersTable[103][1]; # N_{4,134} in WSEC_{103}
134
gap> N4autWSEC103invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[134]);
[ <pc group with 7 generators> ]
gap> Length(N4autWSEC103invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC103invgen[1]);;
gap> l:=last[Length(last)]; 
# possibility for Z[H~/H35]+F=H[H~/H34]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, -1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC103invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z[H~/H35]+Z+F=H[H~/H34]+Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18 ], 
      [ 19, 20, 21, 22 ], 
      [ 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 
          40, 41, 42, 43, 44 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24 ], [ 25 ], 
      [ 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 
          43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..18],[1..24],4);;
gap> Length(r1);
46
gap> r3:=SearchPFilterRowBlocks(bp,[23..44],[26..53],4);;
gap> Length(r3);
149
gap> r13:=SearchPMergeRowBlock(r1,r3);;
gap> Length(r13);
6
gap> r103:=List(r13,x->Concatenation([x{[1..24]},NullMat(1,53),x{[25..52]}]));;
gap> rd:=List(r103,x->SearchPLinear(x,bp{[19..22]}));;
gap> rd[1];
[ 24, 165, 176, -336 ]
gap> Filtered(Tuples([-2..3],4),x->AbsInt(x*rd[1])=1);
[ [ 0, 3, 1, 2 ] ]
gap> P:=r103[1]+[0,3,1,2]*bp{[19..22]};; 
# the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC103invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[104]; # WSEC_{104}
[ 135 ]
gap> N4WSECMembersTable[104][1]; # N_{4,135} in WSEC_{104}
135
gap> N4autWSEC104invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[135]);
[ <pc group with 8 generators> ]
gap> Length(N4autWSEC104invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC104invgen[1]);;
gap> l:=last[Length(last)-2];
# possibility for Z[H~/H119]+F=H[H~/H138]+F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC104invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z[H~/H119]+Z+F=H[H~/H138]+Z+F'
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18 ], 
      [ 19, 20, 21, 22 ], 
      [ 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 
          40, 41, 42, 43, 44 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24 ], [ 25 ], 
      [ 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 
          43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53 ] ] )
gap> r1:=SearchPFilterRowBlocks(bp,[1..18],[1..24],4);;
gap> Length(r1);
46
gap> r3:=SearchPFilterRowBlocks(bp,[23..44],[26..53],4);;
gap> Length(r3);
186
gap> r13:=SearchPMergeRowBlock(r1,r3);;
gap> Length(r13);
6
gap> r103:=List(r13,x->Concatenation([x{[1..24]},NullMat(1,53),x{[25..52]}]));;
gap> rd:=List(r103,x->SearchPLinear(x,bp{[19..22]}));;
gap> rd[1];
[ 24, 165, 176, -336 ]
gap> Filtered(Tuples([-2..3],4),x->AbsInt(x*rd[1])=1);
[ [ 0, 3, 1, 2 ] ]
gap> P:=r103[1]+[0,3,1,2]*bp{[19..22]};;
# the matrix P with det(P)=-1 and (G1)P=P(G2)
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC104invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[105]; # WSEC_{105}
[ 136 ]
gap> N4WSECMembersTable[105][1]; # N_{4,136} in WSEC_{105}
136
gap> N4autWSEC105invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[136]);
[ <pc group with 8 generators> ]
gap> Length(N4autWSEC105invgen); # the number of generators of X\Z/X
1
gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC105invgen[1]);;
gap> l:=last[Length(last)]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 
  0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC105invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)));;
# possibility for Z+F=Z+F' 
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3 ], [ 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14 ] ], 
  rowBlocks := [ [ 1 ], 
      [ 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21 ] ] )
gap> r2:=SearchPFilterRowBlocks(bp,[4..14],[2..21],2);;
gap> Length(r2);
2
gap> r02:=List(r2,x->Concatenation([NullMat(1,21),x]));;
gap> rd:=List(r02,x->SearchPLinear(x,bp{[1..3]}));;
gap> rd[1];
[ -3, 0, 8 ]
gap> [3,0,1]*rd[1];
-1
gap> P:=r02[1]+[3,0,1]*bp{[1..3]}; # the matrix P with det(P)=-1 and (G1)P=P(G2)
[ [ 3, 0, 0, 2, 2, 2, 2, -1, -1, -1, 1, -1, -1, 1, 1, 1, 1, 1, 3, -2, -2 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, -1, 1, 0, 0, 0, 0, 1, 0, -1 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, 0, 0, 0, 0, 1, 1, 1, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, -1, 0, 0, 1, 0, 0, 0, 1, 0, -1 ], 
  [ 0, 0, 1, 0, 0, -1, 0, 1, 0, 0, -1, 1, 1, -1, -1, 1, 0, 0, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, -1, -1, -1, 0, -1, -1, 1, 1, 0, 1, 1, 2, -1, -1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, -1, 1, 1, 1, 1, 0, 0, 0, 0, -1, -1, -1, -1, 1, 0 ], 
  [ 1, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 1, 0, 1, 0, -1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ] ]
gap> StablyEquivalentFCheckMatSubdirectProduct(
> N4autWSEC105invgen[1],oplusZ(LHSlist(l)),oplusZ(RHSlist(l)),P);
true

gap> N4WSECMembersTable[107]; # WSEC_{107}
[ 138 ]
gap> N4WSECMembersTable[107][1]; # N_{4,138} in WSEC_{107}
138
gap> N4autWSEC107invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[138]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[109]; # WSEC_{109}
[ 140 ]
gap> N4WSECMembersTable[109][1]; # N_{4,140} in WSEC_{109}
140
gap> N4autWSEC109invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[140]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[110]; # WSEC_{110}
[ 141 ]
gap> N4WSECMembersTable[110][1]; # N_{4,141} in WSEC_{110}
141
gap> N4autWSEC110invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[141]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[111]; # WSEC_{111}
[ 142 ]
gap> N4WSECMembersTable[111][1]; # N_{4,142} in WSEC_{111}
142
gap> N4autWSEC111invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[142]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[112]; # WSEC_{112}
[ 143 ]
gap> N4WSECMembersTable[112][1]; # N_{4,143} in WSEC_{112}
143
gap> N4autWSEC112invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[143]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[113]; # WSEC_{113}
[ 144 ]
gap> N4WSECMembersTable[113][1]; # N_{4,144} in WSEC_{113}
144
gap> N4autWSEC113invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[144]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[115]; # WSEC_{115}
[ 146 ]
gap> N4WSECMembersTable[115][1]; # N_{4,146} in WSEC_{115}
146
gap> N4autWSEC115invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[146]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[117]; # WSEC_{117}
[ 148 ]
gap> N4WSECMembersTable[117][1]; # N_{4,148} in WSEC_{117}
148
gap> N4autWSEC117invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[148]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[118]; # WSEC_{118}
[ 149 ]
gap> N4WSECMembersTable[118][1]; # N_{4,149} in WSEC_{118}
149
gap> N4autWSEC118invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[149]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[119]; # WSEC_{119}
[ 150 ]
gap> N4WSECMembersTable[119][1]; # N_{4,150} in WSEC_{119}
150
gap> N4autWSEC119invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[150]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[120]; # WSEC_{120}
[ 151 ]
gap> N4WSECMembersTable[120][1]; # N_{4,151} in WSEC_{120}
151
gap> N4autWSEC120invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[151]); # checking X=Y=Z
[  ]

gap> N4WSECMembersTable[121]; # WSEC_{121}
[ 152 ]
gap> N4WSECMembersTable[121][1]; # N_{4,152} in WSEC_{121}
152
gap> N4autWSEC121invgen:=AutGSubdirectProductsWSECInvariantGen(N4g[152]); # checking X=Y=Z
[  ]
\end{verbatim}

==> (inline-3) <==
\begin{verbatim}
gap> Read("BCAlgTori.gap");
gap> N4g:=List(N4,x->MatGroupZClass(x[1],x[2],x[3],x[4]));;

gap> N4WSECMembersTable[106][1]; # N_{4,137} in WSEC_{106}
137
gap> G:=N4g[137];
MatGroupZClass( 4, 33, 1, 1 )
gap> StructureDescription(G);
"C3 x Q8"
gap> StructureDescription(Centre(G)); # Z(G)=C6, 
"C6" 
gap> StructureDescription(G/Centre(G)); # Inn(G)=G/Z(G)=C2xC2, |Inn(G)|=4
"C2 x C2"
gap> StructureDescription(AutomorphismGroup(G)); # Aut(G)=C2xS4, |Aut(G)|=48
"C2 x S4" 
gap> Order(AutGLnZ(G)); # |X|=|AutGLnZ(G)|=24 
24
gap> Order(Centre(AutGLnZ(G))); # X=AutGLnZ(G)=S4
1
gap> N4autWSEC106invgen:=AutGSubdirectProductsWSECInvariantGen(G);
[ <pc group with 4 generators> ]
gap> Length(N4autWSEC106invgen); # the number of generators of X\Z/X, X<Z=Aut(G)
1

gap> GeneratorsOfGroup(G);
[ [ [ 0, 0, -1, 0 ], [ -1, -1, -1, 2 ], [ 1, 0, 0, 0 ], [ 0, -1, -1, 1 ] ], 
  [ [ 0, 1, 0, -1 ], [ 0, 0, -1, 1 ], [ -1, 0, 0, 1 ], [ 0, 1, 0, 0 ] ] ]
gap> List(GeneratorsOfGroup(G),x->Image(Projection(N4autWSEC106invgen[1],2),
> PreImage(Projection(N4autWSEC106invgen[1],1),x)));
[ [ [ 0, 1, 0, 0 ], [ -1, 0, 0, 0 ], [ -1, -1, -1, 2 ], [ -1, 0, -1, 1 ] ], 
  [ [ 0, 1, 0, -1 ], [ 0, 0, -1, 1 ], [ -1, 0, 0, 1 ], [ 0, 1, 0, 0 ] ] ]

gap> PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC106invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]
gap> l:=last[1]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC106invgen[1],LHSlist(l),RHSlist(l));;
gap> SearchPRowBlocks(bp);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] )
gap> Rank(Concatenation(bp)*Z(2)^0); # [F]=[F'] is impossible over F_2 (over Z)
# X=Y<Z, Z/Y=C2
18

gap> StablyEquivalentMCheckPSubdirectProduct(N4autWSEC106invgen[1],LHSlist(l),RHSlist(l));
[ [ [ 1, 0, 1, 0 ], [ -1, 0, 1, 0 ], [ 1, 0, 1, -2 ], [ 0, -1, 1, 0 ] ], 
  [ [ 0, 1, 1, -2 ], [ 0, -1, -1, 0 ], [ 0, 1, -1, 0 ], [ 1, 1, 0, -2 ] ] ]
gap> Rank(Concatenation(last)*Z(2)^0); # M_G=M_G' is impossible over F_2 (over Z)
2

gap> N4WSECMembersTable[108][1]; # N_{4,139} in WSEC_{108}
139
gap> G:=N4g[139];
MatGroupZClass( 4, 33, 4, 1 )
gap> StructureDescription(G);
"(C3 x Q8) : C2"
gap> StructureDescription(Centre(G)); # Z(G)=C2
"C2"
gap> StructureDescription(G/Centre(G)); # Inn(G)=G/Z(G)=(C6xC2):C2, |Inn(G)|=24
"(C6 x C2) : C2"
gap> StructureDescription(AutomorphismGroup(G)); # Aut(G)=C2xS3xD4,|Aut(G)|=96 
"C2 x S3 x D8"
gap> Order(AutGLnZ(G)); # |X|=|AutGLnZ(G)|=24, Inn(G)=X
24
gap> IsNormal(AutomorphimGroup(G),AutGLnZ(G)); 
true
gap> StructureDescription(AutomorphimGroup(G)/AutGLnZ(G)); # Aut(G)/X=C2xC2
"C2 x C2"
gap> N4autWSEC108invgen:=AutGSubdirectProductsWSECInvariantGen(G);
[ <pc group with 5 generators>, <pc group with 5 generators> ]
gap> Length(N4autWSEC108invgen); # the number of generators of X\Z/X, X<Z
2
gap> N4autWSEC108inv:=AutGSubdirectProductsWSECInvariant(G); 
[ <pc group with 5 generators>, <pc group with 5 generators>, 
  <pc group with 5 generators>, <pc group with 5 generators> ]
gap> Length(last); # Z/X=C2xC2, Z=Aut(G)
4

gap> GeneratorsOfGroup(G);
[ [ [ 0, 0, -1, 0 ], [ -1, -1, -1, 2 ], [ 1, 0, 0, 0 ], [ 0, -1, -1, 1 ] ], 
  [ [ 1, 0, 0, 0 ], [ 0, 0, -1, 0 ], [ 0, -1, 0, 0 ], [ 1, 0, 0, -1 ] ], 
  [ [ 0, 1, 0, -1 ], [ 0, 0, -1, 1 ], [ -1, 0, 0, 1 ], [ 0, 1, 0, 0 ] ] ]
gap> List(GeneratorsOfGroup(G),x->Image(Projection(N4autWSEC108inv[1],2),
> PreImage(Projection(N4autWSEC108inv[1],1),x)));
[ [ [ 0, 0, -1, 0 ], [ -1, -1, -1, 2 ], [ 1, 0, 0, 0 ], [ 0, -1, -1, 1 ] ], 
  [ [ 1, 0, 0, 0 ], [ 0, 0, -1, 0 ], [ 0, -1, 0, 0 ], [ 1, 0, 0, -1 ] ], 
  [ [ 0, 1, 0, -1 ], [ 0, 0, -1, 1 ], [ -1, 0, 0, 1 ], [ 0, 1, 0, 0 ] ] ]
gap> List(GeneratorsOfGroup(G),x->Image(Projection(N4autWSEC108inv[2],2),
> PreImage(Projection(N4autWSEC108inv[2],1),x)));
[ [ [ 0, 1, 0, 0 ], [ -1, 0, 0, 0 ], [ -1, -1, -1, 2 ], [ -1, 0, -1, 1 ] ], 
  [ [ -1, -1, -1, 2 ], [ 0, 1, 0, 0 ], [ 0, 0, -1, 0 ], [ 0, 0, -1, 1 ] ], 
  [ [ 0, 1, 0, -1 ], [ 0, 0, -1, 1 ], [ -1, 0, 0, 1 ], [ 0, 1, 0, 0 ] ] ]
gap> List(GeneratorsOfGroup(G),x->Image(Projection(N4autWSEC108inv[3],2),
> PreImage(Projection(N4autWSEC108inv[3],1),x)));
[ [ [ 0, 0, -1, 0 ], [ -1, -1, -1, 2 ], [ 1, 0, 0, 0 ], [ 0, -1, -1, 1 ] ], 
  [ [ -1, 0, 0, 0 ], [ 0, 0, 1, 0 ], [ 0, 1, 0, 0 ], [ -1, 0, 0, 1 ] ], 
  [ [ 1, 0, 1, -1 ], [ 0, 0, 0, -1 ], [ 1, 1, 0, -1 ], [ 1, 0, 0, -1 ] ] ]
gap> List(GeneratorsOfGroup(G),x->Image(Projection(N4autWSEC108inv[4],2),
> PreImage(Projection(N4autWSEC108inv[4],1),x)));
[ [ [ 0, 1, 0, 0 ], [ -1, 0, 0, 0 ], [ -1, -1, -1, 2 ], [ -1, 0, -1, 1 ] ], 
  [ [ 1, 1, 1, -2 ], [ 0, -1, 0, 0 ], [ 0, 0, 1, 0 ], [ 0, 0, 1, -1 ] ], 
  [ [ 1, 0, 1, -1 ], [ 0, 0, 0, -1 ], [ 1, 1, 0, -1 ], [ 1, 0, 0, -1 ] ] ]

gap> ll:=List(N4autWSEC108inv,PossibilityOfStablyEquivalentFSubdirectProduct);
[ [ [ 1, 0, -2, -1, 0, 0, 0, 0, 2, -1, 1, -1, 0, 0, 0, 2, 1, -1, 1, -2, 0 ], 
      [ 0, 1, 0, 0, 0, 0, -2, -1, 0, -1, 1, -1, 0, 0, 2, 2, 1, -1, 1, -2, 0 ],
      [ 0, 0, 0, 0, 0, 1, 0, 0, 0, -1, -1, -1, 0, -1, 0, 2, 1, 1, 1, -2, 0 ], 
      [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ], 
  [ [ 1, 0, -2, -1, 0, 0, 0, 0, 2, -1, 1, -1, 0, 0, 0, 2, 1, -1, 1, -2, 0 ], 
      [ 0, 1, 0, 0, 0, 0, -2, -1, 0, -1, 1, -1, 0, 0, 2, 2, 1, -1, 1, -2, 0 ],
      [ 0, 0, 0, 0, 0, 1, 0, 0, 0, -1, -1, -1, 0, -1, 0, 2, 1, 1, 1, -2, 0 ], 
      [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ], 
  [ [ 1, 0, -2, -1, 0, 0, 0, 0, 2, -1, 1, -1, 0, 0, 0, 2, 1, -1, 1, -2, 0 ], 
      [ 0, 1, 0, 0, 0, 0, -2, -1, 0, -1, 1, -1, 0, 0, 2, 2, 1, -1, 1, -2, 0 ],
      [ 0, 0, 0, 0, 0, 1, 0, 0, 0, -1, -1, -1, 0, -1, 0, 2, 1, 1, 1, -2, 0 ], 
      [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ], 
  [ [ 1, 0, -2, -1, 0, 0, 0, 0, 2, -1, 1, -1, 0, 0, 0, 2, 1, -1, 1, -2, 0 ], 
      [ 0, 1, 0, 0, 0, 0, -2, -1, 0, -1, 1, -1, 0, 0, 2, 2, 1, -1, 1, -2, 0 ],
      [ 0, 0, 0, 0, 0, 1, 0, 0, 0, -1, -1, -1, 0, -1, 0, 2, 1, 1, 1, -2, 0 ], 
      [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ] ]
gap> ll[2]=ll[1];
true
gap> ll[3]=ll[1];
true
gap> ll[4]=ll[1];
true

gap> ll[1][1]; # possibility for Z[H~]+2Z[H~/H9]+Z[H~/H11]+2Z[H~/H16]+Z[H~/H17]+Z[H~/H19]
# =2Z[H~/H3]+Z[H~/H4]+Z[H~/H10]+Z[H~/H12]+2Z[H~/H18]+2Z in the sense of the equation (8)
[ 1, 0, -2, -1, 0, 0, 0, 0, 2, -1, 1, -1, 0, 0, 0, 2, 1, -1, 1, -2, 0 ]
gap> bp1:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC108inv[1],LHSlist(ll[1][1]),RHSlist(ll[1][1]));;
gap> SearchPRowBlocks(bp1);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 
          37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 
          54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 
          71, 72, 73, 74, 75, 76, 77, 78, 79, 80 ], 
      [ 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 
          98, 99, 100, 101, 102, 103, 104 ], 
      [ 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 
          119, 120, 121, 122, 123, 124, 125, 126, 127, 128 ], 
      [ 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 
          143, 144, 145, 146, 147, 148 ], 
      [ 149, 150, 151, 152, 153, 154, 155, 156, 157, 158, 159, 160, 161 ], 
      [ 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 173, 174 ], 
      [ 175, 176, 177, 178, 179, 180, 181, 182, 183, 184 ], 
      [ 185, 186, 187, 188, 189, 190, 191, 192, 193, 194 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 
          37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48 ], 
      [ 49, 50, 51, 52, 53, 54, 55, 56 ], [ 57, 58, 59, 60, 61, 62, 63, 64 ], 
      [ 65, 66, 67, 68, 69, 70 ], [ 71, 72, 73 ], [ 74, 75, 76 ], [ 77, 78 ], 
      [ 79, 80 ] ] )
gap> rs:=RandomSource(IsMersenneTwister);
<RandomSource in IsMersenneTwister>
gap> rr:=List([1..10000],x->List([1..194],y->Random(rs,[0..1])));;
gap> r1_2:=Filtered(rr,x->Determinant(x*bp1) mod 2>0);;
gap> r1_2[1]; # Z[H~]+2Z[H~/H9]+Z[H~/H11]+2Z[H~/H16]+Z[H~/H17]+Z[H~/H19]
# =2Z[H~/H3]+Z[H~/H4]+Z[H~/H10]+Z[H~/H12]+2Z[H~/H18]+2Z over F_2
[ 1, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 0, 
    0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 0, 1, 
    0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 0, 
    1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 
    0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 0, 1, 1, 1, 0, 1, 0, 1, 0, 0, 
    1, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 
    0, 0, 0, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 1, 
    1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 1, 
    0, 1 ]
gap> r1_3:=Filtered(rr,x->Determinant(x*bp1) mod 3>0);;
gap> r1_3[1]; # Z[H~]+2Z[H~/H9]+Z[H~/H11]+2Z[H~/H16]+Z[H~/H17]+Z[H~/H19]
# =2Z[H~/H3]+Z[H~/H4]+Z[H~/H10]+Z[H~/H12]+2Z[H~/H18]+2Z over F_3
[ 0, 1, 0, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 
    0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 0, 1, 0, 0, 1, 0, 1, 1, 0, 
    0, 0, 1, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 1, 0, 
    1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 0, 1, 1, 1, 1, 
    0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 1, 
    1, 0, 0, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 
    0, 1, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 
    0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 0, 0, 
    1, 0 ]

gap> ll[1][2]; # possibility for Z[H~/H2]+Z[H~/H11]+2Z[H~/H15]+2Z[H~/H16]+Z[H~/H17]+Z[H~/H19]
# =2Z[H~/H7]+Z[H~/H8]+Z[H~/H10]+Z[H~/H12]+Z[H~/H18]+2Z in the sense of the equation (8)
[ 0, 1, 0, 0, 0, 0, -2, -1, 0, -1, 1, -1, 0, 0, 2, 2, 1, -1, 1, -2, 0 ]
gap> bp2:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC108inv[1],LHSlist(ll[1][2]),RHSlist(ll[1][2]));;
gap> SearchPRowBlocks(bp2);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 
          37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48 ], 
      [ 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 
          66, 67, 68 ], 
      [ 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84 ], 
      [ 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100 ], 
      [ 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113 ], 
      [ 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126 ], 
      [ 127, 128, 129, 130, 131, 132, 133, 134, 135, 136 ], 
      [ 137, 138, 139, 140, 141, 142, 143, 144, 145, 146 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24 ], [ 25, 26, 27, 28, 29, 30 ], 
      [ 31, 32, 33, 34 ], [ 35, 36, 37, 38 ], [ 39, 40, 41 ], [ 42, 43, 44 ], 
      [ 45, 46 ], [ 47, 48 ] ] )
gap> rs:=RandomSource(IsMersenneTwister);
<RandomSource in IsMersenneTwister>
gap> rr:=List([1..1000],x->List([1..146],y->Random(rs,[0..1])));;
gap> r2_2:=Filtered(rr,x->Determinant(x*bp2) mod 2>0);;
gap> r2_2[1]; # Z[H~/H2]+Z[H~/H11]+2Z[H~/H15]+2Z[H~/H16]+Z[H~/H17]+Z[H~/H19]
# =2Z[H~/H7]+Z[H~/H8]+Z[H~/H10]+Z[H~/H12]+Z[H~/H18]+2Z over F_2
[ 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 
    1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 
    0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 1, 1, 1, 0, 
    1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 1, 0, 1, 1, 0, 1, 0, 1, 0, 0, 
    0, 0, 1, 0, 1, 0, 0, 1, 0, 1, 1, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 
    0, 0, 1, 0, 0, 0, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 
    1, 0 ]
gap> r2_3:=Filtered(rr,x->Determinant(x*bp2) mod 3>0);;
gap> r2_3[1]; # Z[H~/H2]+Z[H~/H11]+2Z[H~/H15]+2Z[H~/H16]+Z[H~/H17]+Z[H~/H19]
# =2Z[H~/H7]+Z[H~/H8]+Z[H~/H10]+Z[H~/H12]+Z[H~/H18]+2Z over F_3
[ 0, 0, 0, 0, 1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 
    0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 1, 1, 1, 1, 0, 
    0, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 
    0, 1, 1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 0, 1, 
    0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1, 0, 0, 1, 1, 1, 0, 
    1, 1, 0, 1, 0, 1, 1, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1, 0, 0, 1, 1, 
    0, 1 ]

gap> ll[1][3]; # possibility for Z[H~/H6]+2Z[H~/H16]+Z[H~/H17]+Z[H~/H18]+Z[H~/H19]
# =Z[H~/H10]+Z[H~/H11]+Z[H~/H12]+Z[H~/H14]+2Z in the sense of the equation (8) 
[ 0, 0, 0, 0, 0, 1, 0, 0, 0, -1, -1, -1, 0, -1, 0, 2, 1, 1, 1, -2, 0 ]
gap> bp3:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC108inv[1],LHSlist(ll[1][3]),RHSlist(ll[1][3]));;
gap> SearchPRowBlocks(bp3);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24 ], [ 25, 26, 27, 28, 29, 30, 31, 32, 33, 34 ], 
      [ 35, 36, 37, 38, 39, 40, 41, 42, 43, 44 ], 
      [ 45, 46, 47, 48, 49, 50, 51, 52 ], [ 53, 54, 55, 56, 57, 58, 59, 60 ], 
      [ 61, 62, 63, 64, 65, 66, 67, 68 ] ], 
  rowBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12 ], [ 13, 14, 15 ], 
      [ 16, 17, 18 ], [ 19, 20 ], [ 21, 22 ], [ 23, 24 ] ] )
gap> rs:=RandomSource(IsMersenneTwister);
<RandomSource in IsMersenneTwister>
gap> rr:=List([1..1000],x->List([1..68],y->Random(rs,[0..1])));;
gap> r3_2:=Filtered(rr,x->Determinant(x*bp3) mod 2>0);;
gap> r3_2[1]; # Z[H~/H6]+2Z[H~/H16]+Z[H~/H17]+Z[H~/H18]+Z[H~/H19]
# =Z[H~/H10]+Z[H~/H11]+Z[H~/H12]+Z[H~/H14]+2Z over F_2
[ 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 1, 1, 1, 0, 1, 0, 0, 0, 1, 
    1, 0, 1, 0, 1, 1, 0, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 1, 1, 
    1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 1, 1, 0, 0, 1, 0, 1, 0 ]
gap> r3_3:=Filtered(rr,x->Determinant(x*bp3) mod 3>0);;
gap> r3_3[1]; # Z[H~/H6]+2Z[H~/H16]+Z[H~/H17]+Z[H~/H18]+Z[H~/H19]
# =Z[H~/H10]+Z[H~/H11]+Z[H~/H12]+Z[H~/H14]+2Z over F_3
[ 1, 0, 1, 1, 0, 1, 0, 0, 0, 0, 1, 1, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 0, 0, 
    0, 0, 1, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 0, 0, 0, 
    1, 0, 0, 1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 1, 1, 0, 1, 1, 0 ]

gap> l:=ll[1][4]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> blist:=List(N4autWSEC108inv,
x-> StablyEquivalentFCheckPSubdirectProduct(x,LHSlist(l),RHSlist(l)));;
gap> List(blist,SearchPRowBlocks);
[ rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10 ] ], 
      rowBlocks := 
        [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] ), 
  rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10 ] ], 
      rowBlocks := 
        [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] ), 
  rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10 ] ], 
      rowBlocks := 
        [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] ), 
  rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10 ] ], 
      rowBlocks := 
        [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] ) ]
gap> List(blist,x->Rank(Concatenation(x)*Z(2)^0)); 
# [F]=[F'] is impossible for N4autWSEC108inv[2], N4autWSEC108inv[3] over F_2
[ 20, 18, 18, 20 ]
gap> List(blist,x->Rank(Concatenation(x)*Z(3)^0)); 
# [F]=[F'] is impossible for N4autWSEC108inv[3], N4autWSEC108inv[4] over F_3
# X=Y<Z, Z/Y=C2xC2 with id=N4autWSEC108inv[1]
[ 20, 20, 18, 18 ]

gap> bmlist:=List(N4autWSEC108inv, # the matrix P[i] with M_GP[i]=P[i]M_G' 
# for N4autWSEC108inv[i] i=1,2,3,4
> x->StablyEquivalentMCheckPSubdirectProduct(x,LHSlist(l),RHSlist(l)));
[ [ [ [ 1, 0, 0, 0 ], [ 0, 1, 0, 0 ], [ 0, 0, 1, 0 ], [ 0, 0, 0, 1 ] ] ], 
  [ [ [ 0, 1, 1, -2 ], [ 0, -1, -1, 0 ], [ 0, 1, -1, 0 ], [ 1, 1, 0, -2 ] ] ],
  [ [ [ 2, 1, 1, -4 ], [ 2, 1, 3, -2 ], [ 0, -3, -1, 2 ], [ 3, 0, 1, -2 ] ] ],
  [ [ [ 2, 1, 0, -2 ], [ 1, -1, 1, 0 ], [ -1, -2, -2, 2 ], [ 1, -1, -1, 1 ] ] ] ]
gap> List(bmlist,x->Rank(Concatenation(x)*Z(2)^0)); 
# M_GP[i]=P[i]M_G' is impossible for i=2,3, over F_2 (over Z)
[ 4, 2, 2, 4 ]
gap> List(bmlist,x->Rank(Concatenation(x)*Z(3)^0));
# M_GP[i]=P[i]M_G' is impossible for i=3,4, over F_3 (over Z)
[ 4, 4, 2, 2 ]

gap> N4WSECMembersTable[114][1]; # N_{4,145} in WSEC_{114}
145
gap> G:=N4g[145];
MatGroupZClass( 4, 33, 10, 1 )
gap> StructureDescription(G);
"SL(2,3) : C4"
gap> StructureDescription(Centre(G)); # Z(G)=C4
"C4"
gap> StructureDescription(G/Centre(G)); # Inn(G)=G/Z(G)=S4, |Inn(G)|=24
"S4"
gap> StructureDescription(AutomorphismGroup(G)); # Aut(G)=C2xC2XS4, |Aut(G)|=96
"C2 x C2 x S4"
gap> Order(AutGLnZ(G)); # |X|=|AutGLnZ(G)|=48
48
gap> N4autWSEC114invgen:=AutGSubdirectProductsWSECInvariantGen(G);
[ <pc group with 6 generators> ]
gap> Length(N4autWSEC114invgen); # the number of generators of X\Z/X, X<Z=Aut(G)
1

gap> GeneratorsOfGroup(G);
[ [ [ -1, -1, -1, 2 ], [ 0, 1, 0, 0 ], [ 0, 0, 1, 0 ], [ -1, 0, 0, 1 ] ], 
  [ [ 0, 0, 0, -1 ], [ 0, -1, -1, 1 ], [ 1, 1, 0, -1 ], [ 1, 0, 0, -1 ] ], 
  [ [ 0, 0, -1, 0 ], [ -1, -1, -1, 2 ], [ 1, 0, 0, 0 ], [ 0, -1, -1, 1 ] ], 
  [ [ -1, -1, -1, 2 ], [ 0, 0, 1, 0 ], [ 0, -1, 0, 0 ], [ -1, -1, 0, 1 ] ] ]
gap> List(GeneratorsOfGroup(G),x->Image(Projection(N4autWSEC114invgen[1],2),
> PreImage(Projection(N4autWSEC114invgen[1],1),x)));
[ [ [ 1, 1, 1, -2 ], [ 0, -1, 0, 0 ], [ 0, 0, -1, 0 ], [ 1, 0, 0, -1 ] ], 
  [ [ 0, 0, 0, -1 ], [ 0, -1, -1, 1 ], [ 1, 1, 0, -1 ], [ 1, 0, 0, -1 ] ], 
  [ [ 0, 0, -1, 0 ], [ -1, -1, -1, 2 ], [ 1, 0, 0, 0 ], [ 0, -1, -1, 1 ] ], 
  [ [ -1, -1, -1, 2 ], [ 0, 0, 1, 0 ], [ 0, -1, 0, 0 ], [ -1, -1, 0, 1 ] ] ]

gap> ll:=PossibilityOfStablyEquivalentFSubdirectProduct(N4autWSEC114invgen[1]);
[ [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, -2, -1, -1, 0, 0, 0, 2, 2, 1, -2, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ]

gap> ll[1]; # possibility for Z[H~/H7]+2Z[H~/H21]+2Z[H~/H22]+Z[H~/H23]
# =2Z[H~/H15]+Z[H~/H16]+Z[H~/H17]+2Z in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, -2, -1, -1, 0, 0, 0, 2, 2, 1, -2, 0 ]
gap> bp1:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC114invgen[1],LHSlist(ll[1]),RHSlist(ll[1]));;
gap> SearchPRowBlocks(bp1);
rec( bpBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 
          37, 38, 39, 40 ], [ 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51 ], 
      [ 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62 ], 
      [ 63, 64, 65, 66, 67, 68, 69, 70, 71, 72 ], 
      [ 73, 74, 75, 76, 77, 78, 79, 80, 81, 82 ], 
      [ 83, 84, 85, 86, 87, 88, 89, 90 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 
          20, 21, 22, 23, 24 ], [ 25, 26, 27, 28 ], [ 29, 30, 31, 32 ], 
      [ 33, 34, 35 ], [ 36, 37, 38 ], [ 39, 40 ] ] )
gap> rs:=RandomSource(IsMersenneTwister);
<RandomSource in IsMersenneTwister>
gap> rr:=List([1..1000],x->List([1..90],y->Random(rs,[0..1])));;
gap> r1_3:=Filtered(rr,x->Determinant(x*bp1) mod 3>0);
gap> r1_3[1]; # Z[H~/H7]+2Z[H~/H21]+2Z[H~/H22]+Z[H~/H23]
# =2Z[H~/H15]+Z[H~/H16]+Z[H~/H17]+2Z over F_3
[ 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 1, 0, 0, 1, 1, 
    1, 1, 1, 0, 0, 1, 0, 1, 0, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 1, 1, 1, 1, 0, 
    0, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1, 0, 0, 0, 
    0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 1 ]

gap> l:=ll[2]; # possibility for F=F' in the sense of the equation (8)
[ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ]
gap> bp:=StablyEquivalentFCheckPSubdirectProduct(
> N4autWSEC114invgen[1],LHSlist(l),RHSlist(l));;
gap> SearchPRowBlocks(bp);
rec( bpBlocks := [ [ 1, 2, 3, 4, 5, 6, 7 ] ], 
  rowBlocks := 
    [ [ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20 ] ] )
gap> Rank(Concatenation(bp)*Z(3)^0); #  [F]=[F'] is impossible over F_3
# X=Y<Z, Z/Y=C2
16

gap> StablyEquivalentMCheckPSubdirectProduct(N4autWSEC114invgen[1],LHSlist(l),RHSlist(l));
# M_G=M_G' is impossible over Z (also over F_3)
[  ]

gap> N4WSECMembersTable[116][1]; # N_{4,147} in WSEC_{116}
147
gap> G:=N4g[147];
MatGroupZClass( 4, 33, 12, 1 )
gap> StructureDescription(G); # |G|=192
"(GL(2,3) : C2) : C2"
gap> StructureDescription(Centre(G)); # Z(G)=C2
"C2"
gap> StructureDescription(G/Centre(G)); # Inn(G)=G/Z(G)=(C2xC2xA4):C2, |Inn(G)|=96
"(C2 x C2 x A4) : C2"
gap> StructureDescription(AutomorphismGroup(G)); # Aut(G)=C2xS4xD4, |Aut(G)|=384
"C2 x S4 x D8"
gap> StructureDescription(AutomorphismGroup(G)/AutGLnZ(G)); # Aut(G)/X=C2xC2
"C2 x C2"
gap> Order(AutGLnZ(G)); # |X|=|AutGLnZ(G)|=96
96
gap> N4autWSEC116invgen:=AutGSubdirectProductsWSECInvariantGen(G);
[ <pc group with 7 generators> ]
gap> Length(N4autWSEC116invgen); # the number of generators of X\Z/X, X<Z
1

gap> GeneratorsOfGroup(G);
[ [ [ 1, 0, 0, 0 ], [ 0, 0, 1, 0 ], [ 0, 1, 0, 0 ], [ 1, 1, 1, -1 ] ], 
  [ [ -1, 0, -1, 1 ], [ 0, 0, 0, -1 ], [ -1, -1, 0, 1 ], [ -1, -1, -1, 1 ] ], 
  [ [ 0, 0, -1, 0 ], [ -1, -1, -1, 2 ], [ -1, 0, 0, 0 ], [ -1, 0, -1, 1 ] ], 
  [ [ -1, -1, -1, 2 ], [ 0, 0, 1, 0 ], [ 0, -1, 0, 0 ], [ -1, -1, 0, 1 ] ], 
  [ [ 1, 0, 0, 0 ], [ 0, -1, 0, 0 ], [ 0, 0, -1, 0 ], [ 0, -1, -1, 1 ] ] ]
gap> List(GeneratorsOfGroup(G),x->Image(Projection(N4autWSEC116invgen[1],2),
> PreImage(Projection(N4autWSEC116invgen[1],1),x)));
[ [ [ 0, -1, -1, 1 ], [ 0, 0, 0, -1 ], [ -1, -1, 0, 1 ], [ 0, -1, 0, 0 ] ], 
  [ [ -1, 0, -1, 1 ], [ 0, 0, 0, -1 ], [ -1, -1, 0, 1 ], [ -1, -1, -1, 1 ] ], 
  [ [ 0, -1, 0, 0 ], [ -1, 0, 0, 0 ], [ 1, 1, 1, -2 ], [ 0, 0, 0, -1 ] ], 
  [ [ 1, 1, 1, -2 ], [ 0, 0, -1, 0 ], [ 0, 1, 0, 0 ], [ 1, 1, 0, -1 ] ], 
  [ [ 0, 0, 1, 0 ], [ 1, 1, 1, -2 ], [ 1, 0, 0, 0 ], [ 1, 0, 1, -1 ] ] ]

gap> Filtered(NormalSubgroups2(G),
> x->CrystCatZClass(x)=N4[N4WSECMembersTable[114][1]]);
[ <matrix group of size 96 with 6 generators> ]
gap> N4_145:=last[1]; # [M_{N4_145}]^fl in WSEC114
<matrix group of size 96 with 6 generators>

gap> sigma1:=IsomorphismFromSubdirectProduct(N4autWSEC116invgen[1]);; 
# automorphism from G to G^sigma1
gap> ZZ:=Group(Union(GeneratorsOfGroup(AutGLnZ(G)),[sigma1])); # Z=<X,sigma1>
<group with 19 generators>
gap> Order(ZZ); # |Z|=192, Z/X=C2, Aut(G)/Z=C2
192
gap> aut145:=RestrictedMapping(sigma1,N4_145);; # restriction of sigma1 to N4_{145}
gap> aut145 in AutGLnZ(N4_145); # X=Y<Z, Z/Y=C2, Aut(G)/Y=C2xC2
false
gap> aut145 in AutomorphismGroup(N4_145); # checking aut145 in Aut(N4_{145})
true
\end{verbatim}
